ATLASGAL-selected massive clumps in the inner Galaxy: I. CO depletion and isotopic ratios

In the low-mass regime, it is found that the gas-phase abundances of C-bearing molecules in cold starless cores rapidly decrease with increasing density, as the molecules form mantles on dust grains. We study CO depletion in 102 massive clumps selected from the ATLASGAL 870 micron survey, and investigate its correlation with evolutionary stage and with the physical parameters of the sources. Moreover, we study the gradients in [12C]/[13C] and [18O]/[17O] isotopic ratios across the inner Galaxy, and the virial stability of the clumps. We use low-J emission lines of CO isotopologues and the dust continuum emission to infer the depletion factor fD. RATRAN one-dimensional models were also used to determine fD and to investigate the presence of depletion above a density threshold. The isotopic ratios and optical depth were derived with a Bayesian approach. We find a significant number of clumps with a large fD, up to ~20. Larger values are found for colder clumps, thus for earlier evolutionary phases. For massive clumps in the earliest stages of evolution we estimate the radius of the region where CO depletion is important to be a few tenths of a pc. Clumps are found with total masses derived from dust continuum emission up to ~20 times higher than the virial mass, especially among the less evolved sources. These large values may in part be explained by the presence of depletion: if the CO emission comes mainly from the low-density outer layers, the molecules may be subthermally excited, leading to an overestimate of the dust masses. CO depletion in high-mass clumps seems to behave as in the low-mass regime, with less evolved clumps showing larger values for the depletion than their more evolved counterparts, and increasing for denser sources. The C and O isotopic ratios are consistent with previous determinations, and show a large intrinsic scatter.

==> (inline-0) <==
\begin{tabular}{lccccccccccccc} 
\toprule 
        Source              & RA             & DEC            & $V_{LSR}$  & $D_{near}$ & $z_{near}$ & $D_{far}$  &  $z_{far}$ &  HI        & $D$ liter       & Method     & Adopted $D$& $\dgc$   & Group  \\
                            & (HH:MM:SS)     & (DD:MM:SS)     & $(\kmstab)$& (kpc)      & (pc)       & (kpc)      & (pc)       &            & (kpc)           &            & (kpc)      & (kpc)      &        \\
\midrule 
       AGAL301.136-00.226   &$ 12:35:34.89  $&$ -63:02:32.8  $&$  -39.15  $&$     4.4  $&$   -17.5  $&$     4.4  $&$   -17.5  $&$       F  $&$     4.3^{ 2}  $&$      HI  $&$     4.4  $&$     7.3  $& IRB    \\
       AGAL305.209+00.206   &$ 13:11:14.09  $&$ -62:34:41.5  $&$  -42.53  $&$     4.8  $&$    17.7  $&$     4.8  $&$    17.7  $&$       F  $&$     3.5^{14}  $&$      SP  $&$     3.5  $&$     7.1  $& IRB    \\
       AGAL305.794-00.096   &$ 13:16:32.84  $&$ -62:49:41.3  $&$  -40.82  $&$     5.0  $&$    -8.7  $&$     5.0  $&$    -8.7  $&$       F  $&$     3.5^{14}  $&$      SP  $&$     3.5  $&$     7.0  $& D24    \\
       AGAL317.867-00.151   &$ 14:53:16.60  $&$ -59:26:33.9  $&$  -40.19  $&$     3.0  $&$    -7.8  $&$     9.7  $&$   -25.5  $&$       N  $&$            -  $&$       -  $&$     3.0  $&$     6.6  $& D8     \\
       AGAL318.779-00.137   &$ 14:59:33.06  $&$ -59:00:33.5  $&$  -38.14  $&$     2.8  $&$    -6.7  $&$    10.0  $&$   -24.1  $&$       N  $&$            -  $&$       -  $&$     2.8  $&$     6.7  $& D8     \\
       AGAL320.881-00.397   &$ 15:14:33.18  $&$ -58:11:28.5  $&$  -45.30  $&$     3.2  $&$   -22.4  $&$     10.0  $&$   -69.4  $&$       F  $&$            -  $&$       -  $&$    10.0  $&$     6.3  $& D24    \\
       AGAL327.293-00.579   &$ 15:53:08.62  $&$ -54:37:06.2  $&$  -44.72  $&$     3.1  $&$   -31.7  $&$    11.2  $&$  -112.6  $&$       N  $&$     3.3^{16}  $&$      HI  $&$     3.1  $&$     6.1  $& IRB    \\
       AGAL328.809+00.632   &$ 15:55:48.91  $&$ -52:43:07.9  $&$  -41.86  $&$     3.0  $&$    33.0  $&$    11.6  $&$   127.6  $&$       N  $&$     2.6^{ 2}  $&$      HI  $&$     3.0  $&$     6.1  $& IRB    \\
       AGAL329.029-00.206   &$ 16:00:31.96  $&$ -53:12:54.0  $&$  -43.49  $&$     3.1  $&$   -10.8  $&$    11.5  $&$   -40.3  $&$       F  $&$    12.0^{ 2}  $&$      HI  $&$    11.5  $&$     6.1  $& D8     \\
       AGAL330.879-00.367   &$ 16:10:20.12  $&$ -52:06:06.4  $&$  -62.48  $&$     4.2  $&$   -26.8  $&$    10.7  $&$   -68.9  $&$       N  $&$     3.4^{ 1}  $&$      HI  $&$     4.2  $&$     5.3  $& IRB    \\
       AGAL330.954-00.182   &$ 16:09:52.67  $&$ -51:54:53.9  $&$  -91.16  $&$     5.7  $&$   -18.3  $&$     9.2  $&$   -29.4  $&$       N  $&$     4.7^{ 2}  $&$      HI  $&$     5.7  $&$     4.5  $& IRB    \\
       AGAL331.709+00.582   &$ 16:10:06.79  $&$ -50:50:29.4  $&$  -67.76  $&$     4.4  $&$    45.4  $&$    10.5  $&$   107.7  $&$       F  $&$            -  $&$       -  $&$    10.5  $&$     5.0  $& D8     \\
       AGAL332.094-00.421   &$ 16:16:16.66  $&$ -51:18:25.3  $&$  -56.94  $&$     3.9  $&$   -28.6  $&$    11.1  $&$   -81.8  $&$       N  $&$     3.5^{15}  $&$      HI  $&$     3.9  $&$     5.4  $& RMS    \\
       AGAL332.826-00.549   &$ 16:20:11.02  $&$ -50:53:14.5  $&$  -57.06  $&$     3.9  $&$   -37.7  $&$    11.2  $&$  -107.8  $&$       N  $&$     3.2^{ 5}  $&$      SP  $&$     3.2  $&$     5.8  $& IRB    \\
       AGAL333.134-00.431   &$ 16:21:02.44  $&$ -50:35:12.2  $&$  -53.11  $&$     3.7  $&$   -28.0  $&$    11.4  $&$   -86.3  $&$       N  $&$     2.6^{17}  $&$      SP  $&$     2.6  $&$     6.3  $& IRB    \\
       AGAL333.604-00.212   &$ 16:22:09.35  $&$ -50:05:58.8  $&$  -48.39  $&$     3.5  $&$   -13.1  $&$    11.7  $&$   -44.1  $&$       N  $&$            -  $&$       -  $&$     3.5  $&$     5.6  $& IRB    \\
       AGAL333.656+00.059   &$ 16:21:11.61  $&$ -49:52:16.3  $&$  -85.05  $&$     5.3  $&$     5.4  $&$     9.9  $&$    10.2  $&$       N  $&$    10.5^{ 2}  $&$      HI  $&$     5.3  $&$     4.4  $& D24    \\
       AGAL335.789+00.174   &$ 16:29:47.34  $&$ -48:15:52.1  $&$  -50.11  $&$     3.7  $&$    11.2  $&$    11.8  $&$    36.2  $&$       N  $&$     3.2^{ 2}  $&$      HI  $&$     3.7  $&$     5.4  $& D8     \\
       AGAL336.958-00.224   &$ 16:36:17.12  $&$ -47:40:44.3  $&$  -71.27  $&$     4.7  $&$   -18.5  $&$    10.9  $&$   -42.7  $&$       F  $&$    11.5^{ 2}  $&$      HI  $&$    10.9  $&$     4.5  $& D24    \\
       AGAL337.176-00.032   &$ 16:36:18.78  $&$ -47:23:18.6  $&$  -67.77  $&$     4.6  $&$    -2.6  $&$    11.1  $&$    -6.2  $&$       F  $&$     4.0^{ 2}  $&$      HI  $&$    11.1  $&$     4.6  $& D8     \\
       AGAL337.286+00.007   &$ 16:36:34.76  $&$ -47:16:51.2  $&$ -106.60  $&$     6.2  $&$     0.9  $&$     9.4  $&$     1.3  $&$       F  $&$            -  $&$       -  $&$     9.4  $&$     3.6  $& D24    \\
       AGAL337.406-00.402   &$ 16:38:50.89  $&$ -47:27:56.2  $&$  -41.01  $&$     3.3  $&$   -22.9  $&$    12.4  $&$   -87.5  $&$       N  $&$     2.7^{ 2}  $&$      HI  $&$     3.3  $&$     5.6  $& IRB    \\
       AGAL337.704-00.054   &$ 16:38:29.57  $&$ -47:00:41.2  $&$  -47.41  $&$     3.6  $&$    -3.4  $&$    12.1  $&$   -11.2  $&$       N  $&$    12.2^{15}  $&$      HI  $&$     3.6  $&$     5.3  $& IRB    \\
       AGAL337.916-00.477   &$ 16:41:10.60  $&$ -47:08:02.9  $&$  -39.55  $&$     3.2  $&$   -26.7  $&$    12.6  $&$  -104.7  $&$       N  $&$     2.7^{ 1}  $&$      HI  $&$     3.2  $&$     5.7  $& IRB    \\
       AGAL338.066+00.044   &$ 16:39:28.60  $&$ -46:40:34.6  $&$  -69.17  $&$     4.7  $&$     3.6  $&$    11.1  $&$     8.5  $&$       N  $&$            -  $&$       -  $&$     4.7  $&$     4.5  $& D24    \\
       AGAL338.786+00.476   &$ 16:40:22.55  $&$ -45:51:04.1  $&$  -63.82  $&$     4.5  $&$    37.5  $&$    11.4  $&$    94.7  $&$       N  $&$            -  $&$       -  $&$     4.5  $&$     4.6  $& D24    \\
       AGAL340.374-00.391   &$ 16:50:02.47  $&$ -45:12:43.0  $&$  -43.55  $&$     3.6  $&$   -24.6  $&$    12.4  $&$   -84.7  $&$       N  $&$            -  $&$       -  $&$     3.6  $&$     5.3  $& D24    \\
       AGAL340.784-00.097   &$ 16:50:14.89  $&$ -44:42:31.6  $&$ -101.46  $&$     6.1  $&$   -10.5  $&$     10.0  $&$   -17.3  $&$       F  $&$    10.6^{ 2}  $&$      HI  $&$    10.0  $&$     3.4  $& D8     \\
       AGAL342.484+00.182   &$ 16:55:02.53  $&$ -43:13:03.1  $&$  -41.49  $&$     3.7  $&$    11.8  $&$    12.6  $&$    40.3  $&$       F  $&$    12.9^{ 2}  $&$      HI  $&$    12.6  $&$     5.1  $& D8     \\
       AGAL343.128-00.062   &$ 16:58:17.24  $&$ -42:52:02.0  $&$  -30.58  $&$     3.0  $&$    -3.3  $&$    13.2  $&$   -14.5  $&$       N  $&$            -  $&$       -  $&$     3.0  $&$     5.7  $& IRB    \\
       AGAL343.756-00.164   &$ 17:00:50.08  $&$ -42:26:11.9  $&$  -27.80  $&$     2.9  $&$    -8.3  $&$    13.4  $&$   -38.4  $&$       N  $&$     2.5^{15}  $&$      HI  $&$     2.9  $&$     5.8  $& D8     \\
       AGAL344.227-00.569   &$ 17:04:07.75  $&$ -42:18:41.7  $&$  -22.26  $&$     2.5  $&$   -24.9  $&$    13.8  $&$  -137.2  $&$       N  $&$     2.1^{ 2}  $&$      HI  $&$     2.5  $&$     6.1  $& D8     \\
       AGAL345.003-00.224   &$ 17:05:11.03  $&$ -41:29:07.2  $&$  -27.61  $&$     3.0  $&$   -11.9  $&$    13.4  $&$   -52.6  $&$       N  $&$     2.7^{ 2}  $&$      HI  $&$     3.0  $&$     5.6  $& IRB    \\
       AGAL345.488+00.314   &$ 17:04:28.33  $&$ -40:46:24.6  $&$  -17.57  $&$     2.2  $&$    12.2  $&$    14.2  $&$    78.5  $&$       N  $&$     2.3^{ 2}  $&$      HI  $&$     2.2  $&$     6.4  $& IRB    \\
       AGAL345.504+00.347   &$ 17:04:23.10  $&$ -40:44:26.7  $&$  -17.85  $&$     2.2  $&$    13.7  $&$    14.2  $&$    86.8  $&$       N  $&$    10.8^{ 1}  $&$      HI  $&$     2.3  $&$     6.3  $& RMS    \\
       AGAL351.161+00.697   &$ 17:19:57.50  $&$ -35:57:50.8  $&$   -6.68  $&$     1.5  $&$    18.0  $&$    15.3  $&$   187.5  $&$       N  $&$     1.8^{ 4}  $&$      SP  $&$     1.8  $&$     6.7  $& IRB    \\
       AGAL351.244+00.669   &$ 17:20:18.38  $&$ -35:54:43.4  $&$   -3.29  $&$     0.8  $&$     9.3  $&$    16.0  $&$   186.6  $&$       N  $&$     1.8^{ 4}  $&$      SP  $&$     1.8  $&$     6.7  $& IRB    \\
%            AGAL351.51+0.7   &$ 17:20:55.77  $&$ -35:40:33.4  $&$    0.21  $&$   16.87  $&$  205.80  $&$   16.87  $&$  205.80  $&$       N  $&$     1.8^{ 4}  $&$      SP  $&$     1.8  $&$     6.7  $& D24    \\
       AGAL351.571+00.762   &$ 17:20:51.00  $&$ -35:35:25.8  $&$   -3.15  $&$     0.8  $&$    10.6  $&$    16.0  $&$   213.4  $&$       N  $&$     1.8^{ 4}  $&$      SP  $&$     1.8  $&$     6.7  $& D24    \\
       AGAL351.581-00.352   &$ 17:25:24.90  $&$ -36:12:44.0  $&$  -95.91  $&$     6.8  $&$   -42.0  $&$    10.0  $&$   -61.6  $&$       N  $&$     5.1^{ 2}  $&$      HI  $&$     6.8  $&$     2.0  $& IRB    \\
       AGAL351.774-00.537   &$ 17:26:42.59  $&$ -36:09:20.6  $&$   -2.75  $&$     0.7  $&$    -6.7  $&$    16.1  $&$  -151.3  $&$       N  $&$     0.4^{ 2}  $&$      HI  $&$     0.7  $&$     7.8  $& IRB    \\
       AGAL353.066+00.452   &$ 17:26:13.50  $&$ -34:31:54.0  $&$    1.70  $&$    17.5  $&$   137.9  $&$    17.5  $&$   137.9  $&$       N  $&$            -  $&$       -  $&$    17.5  $&$     9.1  $& D24    \\
       AGAL353.409-00.361   &$ 17:30:26.26  $&$ -34:41:49.7  $&$  -16.05  $&$     3.4  $&$   -21.8  $&$    13.4  $&$   -85.2  $&$       N  $&$            -  $&$       -  $&$     3.4  $&$     5.1  $& IRB    \\
       AGAL353.417-00.079   &$ 17:29:18.94  $&$ -34:32:05.9  $&$  -54.43  $&$     6.1  $&$    -8.6  $&$    10.8  $&$   -15.3  $&$       N  $&$            -  $&$       -  $&$     6.1  $&$     2.6  $& D24    \\
       AGAL354.944-00.537   &$ 17:35:11.69  $&$ -33:30:23.8  $&$   -5.36  $&$     1.9  $&$   -18.0  $&$    15.0  $&$  -141.3  $&$       N  $&$            -  $&$       -  $&$     1.9  $&$     6.6  $& D24    \\
\bottomrule 
\end{tabular}
\begin{tabular}{lccccccccccccc} 
\toprule 
        Source              & RA             & DEC            & $V_{LSR}$  & $D_{near}$ & $z_{near}$ & $D_{far}$  &  $z_{far}$ &  HI        & $D$ liter       & Method     & Adopted $D$& $\dgc$     & Group  \\
                            & (HH:MM:SS)     & (DD:MM:SS)     & $(\kmstab)$& (kpc)      & (pc)       & (kpc)      & (pc)       &            & (kpc)           &            & (kpc)      & (kpc)      &        \\
\midrule 
       AGAL030.818-00.056   &$ 18:47:46.82  $&$ -01:54:24.6  $&$   97.78  $&$     6.4  $&$    -6.2  $&$     8.2  $&$    -7.8  $&$       N  $&$            -  $&$       -  $&$     6.4  $&$     4.4  $& IRB    \\
       AGAL305.192-00.006   &$ 13:11:13.73  $&$ -62:47:27.1  $&$  -34.19  $&$     3.5  $&$    -0.4  $&$     6.3  $&$    -0.7  $&$       F  $&$     3.5^{14}  $&$      SP  $&$     3.5  $&$     7.1  $& RMS    \\
       AGAL305.562+00.014   &$ 13:14:26.24  $&$ -62:44:24.9  $&$  -39.80  $&$     4.9  $&$     0.9  $&$     4.9  $&$     0.9  $&$       F  $&$     3.5^{14}  $&$      SP  $&$     3.5  $&$     7.1  $& RMS    \\
       AGAL309.384-00.134   &$ 13:47:24.03  $&$ -62:18:09.5  $&$  -51.28  $&$     5.3  $&$   -12.1  $&$     5.3  $&$   -12.1  $&$       N  $&$     3.5^{ 2}  $&$      HI  $&$     5.3  $&$     6.6  $& D8     \\
       AGAL310.014+00.387   &$ 13:51:38.36  $&$ -61:39:15.1  $&$  -41.31  $&$     3.6  $&$    24.4  $&$     7.3  $&$    49.4  $&$       N  $&$            -  $&$       -  $&$     3.6  $&$     6.8  $& RMS    \\
       AGAL313.576+00.324   &$ 14:20:08.34  $&$ -60:42:05.4  $&$  -46.94  $&$     3.8  $&$    21.4  $&$     7.9  $&$    44.9  $&$       -  $&$     3.0^{ 2}  $&$      HI  $&$     3.8  $&$     6.5  $& RMS    \\
       AGAL316.641-00.087   &$ 14:44:18.77  $&$ -59:55:11.5  $&$  -17.66  $&$     1.4  $&$    -2.1  $&$    11.0  $&$   -16.9  $&$       F  $&$            -  $&$       -  $&$    11.0  $&$     7.6  $& RMS    \\
       AGAL326.661+00.519   &$ 15:45:02.97  $&$ -54:09:10.7  $&$  -39.79  $&$     2.8  $&$    25.7  $&$    11.4  $&$   102.9  $&$       N  $&$            -  $&$       -  $&$     2.8  $&$     6.3  $& RMS    \\
       AGAL326.987-00.032   &$ 15:49:08.16  $&$ -54:23:06.9  $&$  -58.63  $&$     4.0  $&$    -2.1  $&$    10.3  $&$    -5.6  $&$       N  $&$            -  $&$       -  $&$     4.0  $&$     5.6  $& D8     \\
       AGAL327.119+00.509   &$ 15:47:32.98  $&$ -53:52:45.0  $&$  -83.65  $&$     5.5  $&$    49.0  $&$     8.8  $&$    78.1  $&$       N  $&$     4.7^{ 2}  $&$      HI  $&$     5.5  $&$     4.9  $& RMS    \\
       AGAL327.393+00.199   &$ 15:50:18.99  $&$ -53:57:04.5  $&$  -89.17  $&$     5.9  $&$    20.6  $&$     8.4  $&$    29.2  $&$       N  $&$     4.5^{ 2}  $&$      HI  $&$     5.9  $&$     4.8  $& RMS    \\
       AGAL329.066-00.307   &$ 16:01:09.69  $&$ -53:16:01.6  $&$  -41.90  $&$     3.0  $&$   -16.1  $&$    11.6  $&$   -62.3  $&$       F  $&$    11.8^{ 2}  $&$      HI  $&$    11.6  $&$     6.1  $& RMS    \\
       AGAL333.284-00.387   &$ 16:21:30.83  $&$ -50:26:58.9  $&$  -52.37  $&$     3.7  $&$   -24.8  $&$    11.5  $&$   -77.3  $&$       N  $&$            -  $&$       -  $&$     3.7  $&$     5.5  $& IRB    \\
       AGAL333.314+00.106   &$ 16:19:28.56  $&$ -50:04:42.1  $&$  -46.54  $&$     3.4  $&$     6.2  $&$    11.8  $&$    21.9  $&$       N  $&$            -  $&$       -  $&$     3.4  $&$     5.7  $& RMS    \\
       AGAL337.258-00.101   &$ 16:36:56.42  $&$ -47:22:27.0  $&$  -68.26  $&$     4.6  $&$    -8.1  $&$    11.1  $&$   -19.5  $&$       F  $&$     2.7^{ 2}  $&$      HI  $&$    11.1  $&$     4.6  $& D8     \\
       AGAL338.926+00.554   &$ 16:40:34.36  $&$ -45:41:40.6  $&$  -61.57  $&$     4.4  $&$    42.4  $&$    11.5  $&$   110.7  $&$       N  $&$     3.9^{ 1}  $&$      HI  $&$     4.4  $&$     4.7  $& IRB    \\
       AGAL339.623-00.122   &$ 16:46:06.58  $&$ -45:36:44.3  $&$  -34.58  $&$     3.0  $&$    -6.4  $&$    12.9  $&$   -27.5  $&$       N  $&$     2.6^{ 2}  $&$      HI  $&$     3.0  $&$     5.8  $& RMS    \\
       AGAL340.746-01.001   &$ 16:54:03.66  $&$ -45:18:45.1  $&$  -29.42  $&$     2.8  $&$   -48.2  $&$    13.3  $&$  -232.5  $&$       N  $&$            -  $&$       -  $&$     2.8  $&$     6.0  $& RMS    \\
       AGAL341.217-00.212   &$ 16:52:17.75  $&$ -44:26:54.5  $&$  -43.55  $&$     3.7  $&$   -13.6  $&$    12.4  $&$   -46.0  $&$       N  $&$     3.1^{ 2}  $&$      HI  $&$     3.7  $&$     5.2  $& RMS    \\
       AGAL345.718+00.817   &$ 17:03:06.46  $&$ -40:17:05.9  $&$  -11.19  $&$     1.6  $&$    22.3  $&$    14.9  $&$   212.9  $&$       N  $&$            -  $&$       -  $&$     1.6  $&$     7.0  $& RMS    \\
       AGAL351.131+00.771   &$ 17:19:34.42  $&$ -35:56:46.8  $&$   -5.34  $&$     1.2  $&$    16.4  $&$    15.6  $&$   209.7  $&$       N  $&$     1.8^{ 4}  $&$      SP  $&$     1.8  $&$     6.7  $& D24    \\
       AGAL351.416+00.646   &$ 17:20:53.04  $&$ -35:47:02.3  $&$   -7.37  $&$     1.6  $&$    18.4  $&$    15.2  $&$   170.8  $&$       N  $&$     1.8^{ 4}  $&$      SP  $&$     1.8  $&$     6.7  $& IRB    \\
       AGAL351.444+00.659   &$ 17:20:54.60  $&$ -35:45:12.8  $&$   -4.30  $&$     1.0  $&$    11.9  $&$    15.8  $&$   181.2  $&$       N  $&$     1.8^{ 4}  $&$      SP  $&$     1.8  $&$     6.7  $& D8     \\
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrr} 
\toprule 
Source & \multicolumn{7}{c}{$\cooz$} & \multicolumn{7}{c}{$\cott$} \\ 
\cmidrule(r){2-8}
\cmidrule(r){9-15}
%        & \cline{2-8} & \cline{9-15}  \\ 
& $\int \tmb dV$ & $\tmb$ & rms & $\vlsr$ & $\sigma(\vlsr)$ & $\Delta V$ & $\sigma(\Delta V)$ & $\int \tmb dV$ & $\tmb$ & rms & $\vlsr$ & $\sigma(\vlsr)$ & $\Delta V$ & $\sigma(\Delta V)$ \\ 
& $(\kkmstab)$ & $(\kelvin)$ & $(\kelvin)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kkmstab)$ & $(\kelvin)$ & $(\kelvin)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ \\ 
\midrule 
    AGAL008.684-00.367   &$    7.69  $&$    1.32  $&$    0.08  $&$   37.19  $&$    0.07  $&$     4.1  $&$     0.1  $&$     6.9  $&$     1.8  $&$    0.07  $&$   37.26  $&$    0.04  $&$     3.6  $&$     0.1  $\\
    AGAL008.706-00.414   &$    2.75  $&$    0.66  $&$    0.07  $&$   38.64  $&$    0.12  $&$     2.2  $&$     0.3  $&$     1.0  $&$     0.3  $&$    0.07  $&$   37.62  $&$    0.15  $&$     1.8  $&$     0.2  $\\
    AGAL010.444-00.017   &$    4.08  $&$    0.64  $&$    0.07  $&$   75.07  $&$    0.52  $&$     3.8  $&$     1.7  $&$     1.9  $&$     0.7  $&$    0.07  $&$   74.84  $&$    0.10  $&$     2.8  $&$     0.2  $\\
    AGAL010.472+00.027   &$    7.34  $&$    1.11  $&$    0.07  $&$   66.76  $&$    0.10  $&$     4.4  $&$     0.5  $&$    24.1  $&$     2.9  $&$    0.10  $&$   66.33  $&$    0.12  $&$     6.9  $&$     0.3  $\\
    AGAL010.624-00.384   &$   21.05  $&$    2.96  $&$    0.08  $&$   -3.02  $&$    0.00  $&$     5.8  $&$     0.1  $&$    77.6  $&$    11.8  $&$    0.08  $&$   -2.81  $&$    0.01  $&$     5.9  $&$     0.1  $\\
    AGAL012.804-00.199   &$   17.20  $&$    2.53  $&$    0.07  $&$   35.40  $&$    0.04  $&$     5.5  $&$     0.1  $&$    52.5  $&$     8.4  $&$    0.07  $&$   35.32  $&$    0.01  $&$     5.7  $&$     0.1  $\\
    AGAL013.178+00.059   &$    2.85  $&$    0.50  $&$    0.07  $&$   49.62  $&$    0.22  $&$     4.6  $&$     0.7  $&$     3.4  $&$     1.1  $&$    0.07  $&$   49.26  $&$    0.07  $&$     2.8  $&$     0.2  $\\
    AGAL013.658-00.599   &$    2.40  $&$    0.65  $&$    0.07  $&$   47.57  $&$    0.10  $&$     2.4  $&$     0.2  $&$     4.9  $&$     1.6  $&$    0.08  $&$   47.37  $&$    0.04  $&$     2.6  $&$     0.1  $\\
    AGAL014.114-00.574   &$    4.07  $&$    0.89  $&$    0.07  $&$   20.05  $&$    0.10  $&$     3.5  $&$     0.2  $&$     6.6  $&$     2.4  $&$    0.08  $&$   19.48  $&$    0.03  $&$     2.4  $&$     0.1  $\\
    AGAL014.194-00.194   &$    3.46  $&$    0.75  $&$    0.07  $&$   38.43  $&$    0.52  $&$     2.9  $&$     1.7  $&$     2.4  $&$     0.8  $&$    0.08  $&$   38.90  $&$    0.54  $&$     2.9  $&$     1.8  $\\
    AGAL014.492-00.139   &$    3.55  $&$    0.73  $&$    0.07  $&$   38.66  $&$    0.10  $&$     2.6  $&$     0.3  $&$     1.7  $&$     0.5  $&$    0.08  $&$   39.45  $&$    0.17  $&$     3.6  $&$     0.4  $\\
    AGAL014.632-00.577   &$    1.84  $&$    0.63  $&$    0.07  $&$   17.73  $&$    0.11  $&$     2.3  $&$     0.2  $&$     5.2  $&$     1.8  $&$    0.08  $&$   17.88  $&$    0.04  $&$     2.6  $&$     0.1  $\\
  AGAL015.029-00.669-1   &$    5.98  $&$    1.22  $&$    0.06  $&$   18.82  $&$    0.06  $&$     3.3  $&$     0.2  $&$    28.7  $&$     7.3  $&$    0.08  $&$   18.53  $&$    0.01  $&$     3.5  $&$     0.1  $\\
  AGAL015.029-00.669-2   &$    1.55  $&$    0.49  $&$    0.06  $&$   23.24  $&$    0.14  $&$     2.2  $&$     0.3  $&$     8.9  $&$     3.5  $&$    0.08  $&$   23.16  $&$    0.02  $&$     2.0  $&$     0.1  $\\
    AGAL018.606-00.074   &$    1.63  $&$    0.31  $&$    0.07  $&$   45.83  $&$    0.24  $&$     3.0  $&$     0.4  $&$     1.4  $&$     0.5  $&$    0.08  $&$   44.92  $&$    0.15  $&$     2.4  $&$     0.3  $\\
    AGAL018.734-00.226   &$    2.94  $&$    0.34  $&$    0.06  $&$   41.81  $&$    0.41  $&$     9.1  $&$     1.3  $&$     3.0  $&$     0.6  $&$    0.08  $&$   40.83  $&$    0.18  $&$     4.5  $&$     0.4  $\\
    AGAL018.888-00.474   &$    5.19  $&$    0.79  $&$    0.06  $&$   65.26  $&$    0.11  $&$     4.0  $&$     0.5  $&$     7.5  $&$     1.6  $&$    0.08  $&$   65.37  $&$    0.06  $&$     4.2  $&$     0.1  $\\
    AGAL019.882-00.534   &$    1.91  $&$    0.49  $&$    0.06  $&$   44.17  $&$    0.09  $&$     1.9  $&$     0.2  $&$     8.5  $&$     2.5  $&$    0.09  $&$   43.71  $&$    0.03  $&$     3.0  $&$     0.1  $\\
  AGAL022.376+00.447-1   &$    1.72  $&$    0.39  $&$    0.06  $&$   53.21  $&$    0.17  $&$     2.7  $&$     0.5  $&$     0.6  $&$     0.2  $&$    0.06  $&$   52.86  $&$    0.17  $&$     1.2  $&$     0.1  $\\
  AGAL022.376+00.447-2   &$    1.32  $&$    0.64  $&$    0.05  $&$   60.05  $&$    0.05  $&$     1.7  $&$     0.1  $&$\dots     $&$\dots     $&$    0.06  $&$\dots     $&$\dots     $&$\dots     $&$\dots     $\\
    AGAL023.206-00.377   &$    3.13  $&$    0.65  $&$    0.05  $&$   77.37  $&$    0.11  $&$     2.6  $&$     0.3  $&$     4.8  $&$     1.0  $&$    0.07  $&$   76.77  $&$    0.07  $&$     3.9  $&$     0.2  $\\
  AGAL024.629+00.172-1   &$    2.00  $&$    0.63  $&$    0.06  $&$  115.21  $&$    0.07  $&$     1.9  $&$     0.1  $&$     1.4  $&$     0.4  $&$    0.07  $&$  114.53  $&$    0.17  $&$     3.3  $&$     0.4  $\\
  AGAL024.629+00.172-2   &$    2.92  $&$    0.98  $&$    0.05  $&$   52.36  $&$    0.04  $&$     1.6  $&$     0.1  $&$\dots     $&$\dots     $&$    0.07  $&$\dots     $&$\dots     $&$\dots     $&$\dots     $\\
    AGAL028.564-00.236   &$    4.61  $&$    0.96  $&$    0.06  $&$   86.44  $&$    0.07  $&$     2.7  $&$     0.2  $&$     1.6  $&$     0.4  $&$    0.06  $&$   86.50  $&$    0.20  $&$     3.7  $&$     0.5  $\\
  AGAL028.861+00.066-1   &$    4.99  $&$    1.24  $&$    0.06  $&$  103.22  $&$    0.05  $&$     2.5  $&$     0.1  $&$    14.3  $&$     4.0  $&$    0.07  $&$  103.04  $&$    0.02  $&$     2.9  $&$     0.1  $\\
  AGAL028.861+00.066-2   &$    1.03  $&$    0.36  $&$    0.06  $&$   99.16  $&$    0.17  $&$     2.1  $&$     0.3  $&$     0.7  $&$     0.3  $&$    0.07  $&$   98.66  $&$    0.23  $&$     2.3  $&$     0.4  $\\
  AGAL030.848-00.081-1   &$    1.47  $&$    0.33  $&$    0.05  $&$   93.55  $&$    0.17  $&$     2.5  $&$     0.2  $&$     1.7  $&$     0.6  $&$    0.06  $&$   93.83  $&$    0.11  $&$     2.9  $&$     0.3  $\\
  AGAL030.848-00.081-2   &$    2.30  $&$    0.44  $&$    0.05  $&$   97.70  $&$    0.20  $&$     2.2  $&$     0.3  $&$     1.3  $&$     0.4  $&$    0.06  $&$   97.35  $&$    0.10  $&$     1.6  $&$     0.1  $\\
  AGAL030.848-00.081-3   &$    0.91  $&$    0.37  $&$    0.05  $&$  100.91  $&$    0.22  $&$     2.4  $&$     0.3  $&$     0.4  $&$     0.2  $&$    0.06  $&$  101.03  $&$    0.18  $&$     1.1  $&$     0.2  $\\
  AGAL030.893+00.139-1   &$    2.08  $&$    0.40  $&$    0.06  $&$  106.90  $&$    0.17  $&$     3.1  $&$     0.5  $&$     1.0  $&$     0.3  $&$    0.07  $&$  106.67  $&$    0.21  $&$     2.2  $&$     0.2  $\\
  AGAL030.893+00.139-2   &$    1.80  $&$    0.44  $&$    0.06  $&$   96.46  $&$    0.23  $&$     3.8  $&$     0.7  $&$     1.9  $&$     0.5  $&$    0.07  $&$   96.28  $&$    0.15  $&$     3.1  $&$     0.5  $\\
    AGAL031.412+00.307   &$    7.59  $&$    1.28  $&$    0.07  $&$   97.35  $&$    0.09  $&$     3.7  $&$     0.4  $&$    22.0  $&$     3.8  $&$    0.07  $&$   97.13  $&$    0.05  $&$     5.2  $&$     0.1  $\\
    AGAL034.258+00.154   &$   15.04  $&$    2.22  $&$    0.05  $&$   57.72  $&$    0.04  $&$     5.2  $&$     0.1  $&$    55.6  $&$     9.5  $&$    0.07  $&$   58.05  $&$    0.03  $&$     5.3  $&$     0.1  $\\
    AGAL034.401+00.226   &$    6.62  $&$    1.27  $&$    0.05  $&$   56.64  $&$    0.08  $&$     4.9  $&$     0.2  $&$     9.2  $&$     1.8  $&$    0.06  $&$   56.85  $&$    0.04  $&$     4.3  $&$     0.1  $\\
    AGAL034.411+00.234   &$    2.28  $&$    0.53  $&$    0.05  $&$   57.21  $&$    0.13  $&$     2.9  $&$     0.3  $&$     4.6  $&$     1.1  $&$    0.07  $&$   57.63  $&$    0.09  $&$     3.9  $&$     0.3  $\\
    AGAL034.821+00.351   &$    4.21  $&$    0.93  $&$    0.05  $&$   57.49  $&$    0.06  $&$     3.0  $&$     0.1  $&$     6.0  $&$     2.1  $&$    0.07  $&$   56.50  $&$    0.03  $&$     2.4  $&$     0.1  $\\
    AGAL035.197-00.742   &$    4.63  $&$    0.84  $&$    0.06  $&$   33.86  $&$    0.10  $&$     4.3  $&$     0.4  $&$    10.0  $&$     2.3  $&$    0.07  $&$   33.44  $&$    0.04  $&$     3.8  $&$     0.1  $\\
    AGAL037.554+00.201   &$    2.97  $&$    0.72  $&$    0.05  $&$   85.29  $&$    0.06  $&$     2.0  $&$     0.2  $&$     5.9  $&$     1.6  $&$    0.07  $&$   85.16  $&$    0.05  $&$     3.3  $&$     0.1  $\\
  AGAL043.166+00.011-1   &$    8.16  $&$    0.88  $&$    0.05  $&$    4.46  $&$    0.50  $&$     8.6  $&$     0.8  $&$    69.2  $&$     6.2  $&$    0.08  $&$    4.91  $&$    0.02  $&$     9.9  $&$     0.2  $\\
  AGAL043.166+00.011-2   &$    3.98  $&$    0.59  $&$    0.05  $&$   12.59  $&$    0.13  $&$     5.4  $&$     0.2  $&$    16.8  $&$     2.7  $&$    0.08  $&$   12.82  $&$    0.12  $&$     5.4  $&$     0.3  $\\
    AGAL049.489-00.389   &$   18.32  $&$    1.84  $&$    0.05  $&$   56.36  $&$    0.11  $&$     7.8  $&$     0.3  $&$    75.9  $&$     9.7  $&$    0.08  $&$   56.61  $&$    0.07  $&$     6.9  $&$     0.2  $\\
    AGAL053.141+00.069   &$    3.33  $&$    0.73  $&$    0.05  $&$   21.49  $&$    0.52  $&$     2.8  $&$     1.7  $&$     9.5  $&$     2.6  $&$    0.08  $&$   21.48  $&$    0.03  $&$     3.0  $&$     0.1  $\\
    AGAL059.782+00.066   &$    1.92  $&$    0.59  $&$    0.05  $&$   22.32  $&$    0.09  $&$     2.2  $&$     0.2  $&$     5.4  $&$     2.0  $&$    0.09  $&$   22.16  $&$    0.04  $&$     2.3  $&$     0.1  $\\
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrr} 
\toprule 
Source & $\int \tmb dV$ & $\tmb$ & rms & $\vlsr$ & $\sigma(\vlsr)$ & $\Delta V$ & $\sigma(\Delta V)$ \\ 
& $(\kkmstab)$ & $(\kelvin)$ & $(\kelvin)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ \\ 
\midrule 
    AGAL008.684-00.367 &$     26.42$&$      5.22$&$      0.08$&$     37.27$&$      0.02$&$       4.9$&$       0.1$\\
    AGAL008.706-00.414 &$      9.22$&$      3.12$&$      0.07$&$     38.70$&$      0.02$&$       2.9$&$       0.1$\\
    AGAL010.444-00.017 &$     10.49$&$      2.55$&$      0.06$&$     75.59$&$      0.07$&$       4.1$&$       0.2$\\
    AGAL010.472+00.027 &$     30.71$&$      4.61$&$      0.08$&$     66.80$&$      0.06$&$       6.2$&$       0.1$\\
    AGAL010.624-00.384 &$     71.13$&$     11.33$&$      0.07$&$     -2.87$&$      0.01$&$       6.0$&$       0.1$\\
    AGAL012.804-00.199 &$     54.46$&$      8.66$&$      0.06$&$     35.51$&$      0.01$&$       5.9$&$       0.1$\\
    AGAL013.178+00.059 &$      7.76$&$      2.76$&$      0.09$&$     49.20$&$      0.04$&$       2.7$&$       0.1$\\
    AGAL013.658-00.599 &$     10.20$&$      3.40$&$      0.09$&$     47.81$&$      0.02$&$       2.8$&$       0.1$\\
    AGAL014.114-00.574 &$     14.09$&$      3.96$&$      0.08$&$     20.02$&$      0.02$&$       3.5$&$       0.1$\\
    AGAL014.194-00.194 &$     10.30$&$      3.33$&$      0.08$&$     38.70$&$      0.03$&$       2.9$&$       0.1$\\
    AGAL014.492-00.139 &$     11.16$&$      3.12$&$      0.08$&$     38.73$&$      0.03$&$       3.4$&$       0.1$\\
    AGAL014.632-00.577 &$      8.09$&$      3.44$&$      0.07$&$     18.13$&$      0.02$&$       2.2$&$       0.1$\\
  AGAL015.029-00.669-1 &$     19.34$&$      5.27$&$      0.07$&$     18.98$&$      0.01$&$       3.6$&$       0.1$\\
  AGAL015.029-00.669-2 &$      5.33$&$      1.88$&$      0.07$&$     23.28$&$      0.03$&$       2.5$&$       0.1$\\
    AGAL018.606-00.074 &$      7.16$&$      1.90$&$      0.07$&$     45.84$&$      0.04$&$       3.5$&$       0.1$\\
    AGAL018.734-00.226 &$      6.44$&$      1.13$&$      0.06$&$     42.10$&$      0.09$&$       5.6$&$       0.2$\\
    AGAL018.888-00.474 &$     19.20$&$      4.08$&$      0.07$&$     65.42$&$      0.02$&$       4.6$&$       0.1$\\
    AGAL019.882-00.534 &$      5.92$&$      2.68$&$      0.06$&$     44.12$&$      0.02$&$       2.0$&$       0.1$\\
  AGAL022.376+00.447-1 &$      6.15$&$      2.54$&$      0.06$&$     53.48$&$      0.05$&$       2.3$&$       0.1$\\
  AGAL022.376+00.447-2 &$      3.41$&$      2.54$&$      0.06$&$     60.08$&$      0.01$&$       1.1$&$       0.1$\\
    AGAL023.206-00.377 &$      9.47$&$      2.82$&$      0.06$&$     77.45$&$      0.03$&$       3.3$&$       0.1$\\
  AGAL024.629+00.172-1 &$      6.69$&$      2.55$&$      0.06$&$    115.34$&$      0.06$&$       2.5$&$       0.1$\\
  AGAL024.629+00.172-2 &$      6.47$&$      2.76$&$      0.06$&$     52.68$&$      0.05$&$       2.2$&$       0.1$\\
    AGAL028.564-00.236 &$     15.60$&$      3.57$&$      0.05$&$     86.39$&$      0.03$&$       3.8$&$       0.1$\\
  AGAL028.861+00.066-1 &$     15.92$&$      4.89$&$      0.06$&$    103.28$&$      0.02$&$       3.0$&$       0.1$\\
  AGAL028.861+00.066-2 &$      4.33$&$      1.96$&$      0.06$&$     99.32$&$      0.05$&$       2.1$&$       0.1$\\
  AGAL030.848-00.081-1 &$      6.99$&$      2.20$&$      0.05$&$     94.52$&$      0.02$&$       3.0$&$       0.1$\\
  AGAL030.848-00.081-2 &$      2.86$&$      1.32$&$      0.05$&$     97.60$&$      0.03$&$       1.9$&$       0.1$\\
  AGAL030.848-00.081-3 &$      4.81$&$      1.48$&$      0.05$&$    100.51$&$      0.04$&$       3.4$&$       0.1$\\
  AGAL030.893+00.139-1 &$      8.27$&$      2.50$&$      0.05$&$    106.57$&$      0.11$&$       3.7$&$       0.3$\\
  AGAL030.893+00.139-2 &$      9.27$&$      2.76$&$      0.05$&$     96.52$&$      0.09$&$       3.7$&$       0.2$\\
    AGAL031.412+00.307 &$     25.17$&$      4.92$&$      0.06$&$     97.03$&$      0.02$&$       5.2$&$       0.1$\\
    AGAL034.258+00.154 &$     44.28$&$      7.40$&$      0.06$&$     57.66$&$      0.01$&$       5.6$&$       0.1$\\
    AGAL034.401+00.226 &$     16.70$&$      5.64$&$      0.05$&$     56.19$&$      0.02$&$       3.1$&$       0.1$\\
    AGAL034.411+00.234 &$      7.78$&$      2.17$&$      0.05$&$     57.33$&$      0.02$&$       3.3$&$       0.1$\\
    AGAL034.821+00.351 &$     11.69$&$      3.62$&$      0.05$&$     57.21$&$      0.01$&$       3.2$&$       0.1$\\
    AGAL035.197-00.742 &$     12.38$&$      4.43$&$      0.05$&$     33.71$&$      0.01$&$       3.0$&$       0.1$\\
    AGAL037.554+00.201 &$      9.90$&$      2.69$&$      0.05$&$     85.31$&$      0.03$&$       3.5$&$       0.1$\\
  AGAL043.166+00.011-1 &$     24.61$&$      2.63$&$      0.05$&$      4.37$&$      0.07$&$       9.0$&$       0.2$\\
  AGAL043.166+00.011-2 &$     18.27$&$      2.97$&$      0.05$&$     11.90$&$      0.05$&$       5.9$&$       0.1$\\
    AGAL049.489-00.389 &$     49.45$&$      5.26$&$      0.05$&$     56.93$&$      0.04$&$       9.4$&$       0.1$\\
    AGAL053.141+00.069 &$      8.99$&$      3.26$&$      0.05$&$     21.75$&$      0.01$&$       2.6$&$       0.1$\\
    AGAL059.782+00.066 &$      5.71$&$      2.70$&$      0.05$&$     22.48$&$      0.01$&$       2.0$&$       0.1$\\
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrr} 
\toprule 
Source & $\int \tmb dV$ & $\tmb$ & rms & $\vlsr$ & $\sigma(\vlsr)$ & $\Delta V$ & $\sigma(\Delta V)$ \\ 
& $(\kkmstab)$ & $(\kelvin)$ & $(\kelvin)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ \\ 
\midrule 
    AGAL008.684-00.367 &$     81.21$&$     11.93$&$      0.07$&$     36.71$&$      0.03$&$       6.7$&$       0.1$\\
    AGAL008.706-00.414 &$     39.14$&$      8.99$&$      0.06$&$     38.50$&$      0.04$&$       3.9$&$       0.1$\\
    AGAL010.444-00.017 &$     39.31$&$      7.02$&$      0.07$&$     75.48$&$      0.10$&$       5.4$&$       0.3$\\
    AGAL010.472+00.027 &$    146.22$&$     18.55$&$      0.08$&$     66.61$&$      0.02$&$       7.2$&$       0.1$\\
    AGAL010.624-00.384 &$    258.35$&$     34.56$&$      0.07$&$     -3.03$&$      0.01$&$       7.0$&$       0.1$\\
    AGAL012.804-00.199 &$    176.77$&$     23.40$&$      0.07$&$     35.33$&$      0.02$&$       7.4$&$       0.1$\\
    AGAL013.178+00.059 &$     42.80$&$     12.89$&$      0.10$&$     49.24$&$      0.04$&$       3.2$&$       0.1$\\
    AGAL013.658-00.599 &$     45.41$&$     12.52$&$      0.08$&$     48.11$&$      0.02$&$       3.5$&$       0.1$\\
    AGAL014.114-00.574 &$     53.34$&$     17.98$&$      0.08$&$     19.50$&$      0.02$&$       3.2$&$       0.1$\\
    AGAL014.194-00.194 &$     49.71$&$     13.73$&$      0.09$&$     38.72$&$      0.02$&$       3.4$&$       0.1$\\
    AGAL014.492-00.139 &$     42.52$&$      7.85$&$      0.09$&$     39.22$&$      0.05$&$       6.0$&$       0.1$\\
    AGAL014.632-00.577 &$     42.36$&$     13.88$&$      0.10$&$     17.80$&$      0.02$&$       2.7$&$       0.1$\\
  AGAL015.029-00.669-1 &$    147.30$&$     31.61$&$      0.08$&$     18.97$&$      0.00$&$       4.5$&$       0.1$\\
  AGAL015.029-00.669-2 &$     46.34$&$     14.93$&$      0.08$&$     23.30$&$      0.01$&$       2.9$&$       0.1$\\
    AGAL018.606-00.074 &$     29.45$&$      8.97$&$      0.06$&$     45.48$&$      0.04$&$       3.3$&$       0.1$\\
    AGAL018.734-00.226 &$     39.77$&$      6.71$&$      0.07$&$     41.78$&$      0.05$&$       6.0$&$       0.1$\\
    AGAL018.888-00.474 &$    102.73$&$     17.32$&$      0.07$&$     65.33$&$      0.03$&$       5.8$&$       0.1$\\
    AGAL019.882-00.534 &$     44.36$&$     15.68$&$      0.06$&$     44.16$&$      0.02$&$       2.7$&$       0.1$\\
  AGAL022.376+00.447-1 &$     21.26$&$      7.78$&$      0.06$&$     53.22$&$      0.03$&$       2.5$&$       0.1$\\
  AGAL022.376+00.447-2 &$     19.21$&$      4.62$&$      0.06$&$     60.52$&$      0.11$&$       4.8$&$       0.3$\\
    AGAL023.206-00.377 &$     27.89$&$      5.33$&$      0.06$&$     77.92$&$      0.09$&$       5.1$&$       0.2$\\
  AGAL024.629+00.172-1 &$     25.44$&$      7.82$&$      0.06$&$    115.20$&$      0.04$&$       3.0$&$       0.1$\\
  AGAL024.629+00.172-2 &$     14.05$&$      4.08$&$      0.06$&$     53.05$&$      0.08$&$       3.3$&$       0.2$\\
    AGAL028.564-00.236 &$     39.51$&$      6.89$&$      0.06$&$     86.36$&$      0.09$&$       5.1$&$       0.2$\\
  AGAL028.861+00.066-1 &$     52.71$&$     12.45$&$      0.06$&$    103.65$&$      0.06$&$       4.2$&$       0.1$\\
  AGAL028.861+00.066-2 &$     13.85$&$      3.95$&$      0.06$&$     98.44$&$      0.18$&$       3.4$&$       0.5$\\
  AGAL030.848-00.081-1 &$     31.35$&$      9.60$&$      0.05$&$     94.48$&$      0.03$&$       3.0$&$       0.1$\\
  AGAL030.848-00.081-2 &$     18.67$&$      6.99$&$      0.05$&$     97.58$&$      0.04$&$       2.5$&$       0.1$\\
  AGAL030.848-00.081-3 &$     26.84$&$      6.34$&$      0.05$&$    100.92$&$      0.06$&$       3.9$&$       0.1$\\
  AGAL030.893+00.139-1 &$     39.69$&$      8.37$&$      0.05$&$    106.67$&$      0.03$&$       4.2$&$       0.1$\\
  AGAL030.893+00.139-2 &$     38.55$&$      6.04$&$      0.05$&$     96.57$&$      0.12$&$       6.6$&$       0.3$\\
    AGAL031.412+00.307 &$     65.62$&$      8.43$&$      0.07$&$     97.36$&$      0.04$&$       8.2$&$       0.1$\\
    AGAL034.258+00.154 &$    106.52$&$     25.98$&$      0.10$&$     56.32$&$      0.02$&$       3.8$&$       0.1$\\
    AGAL034.401+00.226 &$     61.16$&$     12.77$&$      0.05$&$     56.78$&$      0.05$&$       6.1$&$       0.1$\\
    AGAL034.411+00.234 &$     32.69$&$      7.68$&$      0.05$&$     57.68$&$      0.05$&$       5.1$&$       0.1$\\
    AGAL034.821+00.351 &$     38.39$&$      9.31$&$      0.06$&$     57.35$&$      0.03$&$       4.0$&$       0.1$\\
    AGAL035.197-00.742 &$     71.34$&$     13.45$&$      0.05$&$     33.71$&$      0.01$&$       5.0$&$       0.1$\\
    AGAL037.554+00.201 &$     32.26$&$      5.71$&$      0.05$&$     85.31$&$      0.05$&$       7.0$&$       0.1$\\
  AGAL043.166+00.011-1 &$    193.67$&$     19.09$&$      0.06$&$      4.19$&$      0.01$&$       9.8$&$       0.1$\\
  AGAL043.166+00.011-2 &$    112.41$&$     16.83$&$      0.06$&$     12.01$&$      0.00$&$       6.2$&$       0.1$\\
    AGAL049.489-00.389 &$    310.33$&$     29.66$&$      0.07$&$     56.76$&$      0.00$&$       9.8$&$       0.1$\\
    AGAL053.141+00.069 &$     42.35$&$     13.62$&$      0.05$&$     21.61$&$      0.01$&$       3.0$&$       0.1$\\
    AGAL059.782+00.066 &$     49.46$&$     16.49$&$      0.05$&$     22.58$&$      0.01$&$       2.9$&$       0.1$\\
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrr} 
\toprule 
Source & $\int\tmb dV$ & $\tmb$ & rms & $\vlsr$ & $\sigma(\vlsr)$ & $\Delta V$ & $\sigma(\Delta V)$ \\ 
& $(\kkmstab)$ & $(\kelvin)$ & $(\kelvin)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ \\ 
\midrule 
% Ricorda RMS cambiati a mano!!!!!
    AGAL008.684-00.367 &$      0.67 $&$      0.11 $&$      0.02 $&$      37.1 $&$       0.4 $&$       5.6 $&$       1.0 $\\
    AGAL008.706-00.414 &$      0.35 $&$      0.09 $&$      0.02 $&$      38.4 $&$       1.0 $&$       3.8 $&$       2.4 $\\
    AGAL010.444-00.017 &$     \dots $&$     \dots $&$      0.03 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
    AGAL010.472+00.027 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
    AGAL010.624-00.384 &$      1.40 $&$      0.26 $&$      0.03 $&$      -2.7 $&$       0.4 $&$       5.1 $&$       0.9 $\\
    AGAL012.804-00.199 &$      1.09 $&$      0.19 $&$      0.02 $&$      35.3 $&$       0.4 $&$       5.4 $&$       1.0 $\\
    AGAL013.178+00.059 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
    AGAL013.658-00.599 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
    AGAL014.114-00.574 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
    AGAL014.194-00.194 &$      0.17 $&$      0.12 $&$      0.03 $&$      38.6 $&$       0.2 $&$       1.4 $&$       0.5 $\\
    AGAL014.492-00.139 &$      0.30 $&$      0.13 $&$      0.03 $&$      38.5 $&$       0.2 $&$       2.2 $&$       0.5 $\\
    AGAL014.632-00.577 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
  AGAL015.029-00.669-1 &$      0.30 $&$      0.11 $&$      0.02 $&$      19.5 $&$       2.1 $&$       2.6 $&$       4.1 $\\
  AGAL015.029-00.669-2 &$     \dots $&$     \dots $&$      0.02 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
    AGAL018.606-00.074 &$      0.27 $&$      0.11 $&$      0.02 $&$      46.0 $&$       0.3 $&$       2.3 $&$       0.6 $\\
    AGAL018.734-00.226 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
    AGAL018.888-00.474 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
    AGAL019.882-00.534 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
  AGAL022.376+00.447-1 &$      0.26 $&$      0.07 $&$      0.02 $&$      53.4 $&$       0.6 $&$       3.7 $&$       1.8 $\\
  AGAL022.376+00.447-2 &$      0.34 $&$      0.10 $&$      0.02 $&$      60.5 $&$       0.3 $&$       3.3 $&$       0.7 $\\
    AGAL023.206-00.377 &$      0.27 $&$      0.10 $&$      0.02 $&$      76.5 $&$       0.3 $&$       2.4 $&$       0.6 $\\
  AGAL024.629+00.172-1 &$      0.25 $&$      0.06 $&$      0.02 $&$     114.3 $&$       0.6 $&$       4.1 $&$       1.1 $\\
  AGAL024.629+00.172-2 &$      0.24 $&$      0.16 $&$      0.02 $&$      52.6 $&$       0.1 $&$       1.4 $&$       0.3 $\\
    AGAL028.564-00.236 &$      0.46 $&$      0.18 $&$      0.03 $&$      86.0 $&$       0.2 $&$       2.4 $&$       0.3 $\\
  AGAL028.861+00.066-1 &$      0.43 $&$      0.16 $&$      0.02 $&$     103.1 $&$       0.2 $&$       2.6 $&$       0.5 $\\
  AGAL028.861+00.066-2 &$       0.2 $&$      0.11 $&$      0.03 $&$      99.5 $&$       0.2 $&$       1.9 $&$       0.4 $\\
  AGAL030.848-00.081-1 &$      0.28 $&$      0.07 $&$      0.02 $&$      95.9 $&$       0.5 $&$       3.7 $&$       1.3 $\\
  AGAL030.848-00.081-2 &$     \dots $&$     \dots $&$      0.02 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
  AGAL030.848-00.081-3 &$     \dots $&$     \dots $&$      0.02 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
  AGAL030.893+00.139-1 &$      0.27 $&$      0.12 $&$      0.02 $&$     106.5 $&$       0.2 $&$       2.1 $&$       0.6 $\\
  AGAL030.893+00.139-2 &$      0.26 $&$      0.11 $&$      0.02 $&$      96.2 $&$       0.3 $&$       2.3 $&$       0.6 $\\
    AGAL031.412+00.307 &$      0.84 $&$      0.19 $&$      0.03 $&$      97.3 $&$       0.6 $&$       4.2 $&$       1.7 $\\
    AGAL034.258+00.154 &$      0.91 $&$      0.15 $&$      0.03 $&$      57.2 $&$       0.6 $&$       5.8 $&$       1.3 $\\
    AGAL034.401+00.226 &$      0.33 $&$      0.14 $&$      0.03 $&$      55.9 $&$       0.2 $&$       2.2 $&$       0.5 $\\
    AGAL034.411+00.234 &$      0.21 $&$      0.10 $&$      0.02 $&$      57.5 $&$       0.3 $&$       2.1 $&$       0.7 $\\
    AGAL034.821+00.351 &$       0.2 $&$      0.13 $&$      0.03 $&$      57.4 $&$       0.2 $&$       1.7 $&$       0.5 $\\
    AGAL035.197-00.742 &$      0.31 $&$      0.07 $&$      0.01 $&$      33.6 $&$       0.9 $&$       4.3 $&$       1.3 $\\
    AGAL037.554+00.201 &$      0.36 $&$      0.12 $&$      0.04 $&$      85.7 $&$       0.3 $&$       2.7 $&$       0.5 $\\
  AGAL043.166+00.011-1 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
  AGAL043.166+00.011-2 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
    AGAL049.489-00.389 &$      0.61 $&$      0.09 $&$      0.02 $&$      56.6 $&$       1.0 $&$       6.5 $&$       2.2 $\\
    AGAL053.141+00.069 &$      0.27 $&$      0.06 $&$      0.02 $&$      21.0 $&$       1.8 $&$       4.1 $&$       3.1 $\\
    AGAL059.782+00.066 &$     \dots $&$     \dots $&$      0.04 $&$     \dots $&$     \dots $&$     \dots $&$     \dots $\\
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrr} 
\toprule 
Source & \multicolumn{10}{c}{$\ceightoto$} & \multicolumn{8}{c}{$\cott$} \\ 
& $\int \tmb dV$ & $\tmb$ & rms & $\vlsr$ & $\sigma(\vlsr)$ & $\Delta V$ & $\sigma(\Delta V)$ & $\tau$ & $68\%$int.     & $\int \tmb dV$ & $\tmb$ & rms & $\vlsr$ & $\sigma(\vlsr)$ & $\Delta V$ & $\sigma(\Delta V)$ & $\tau$ & $\sigma(\tau)$ \\ 
\cmidrule(r){2-10}
\cmidrule(r){11-19}
& $(\kkmstab)$ & $(\kelvin)$ & $(\kelvin)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & & & $(\kkmstab)$ & $(\kelvin)$ & $(\kelvin)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & & \\ 
\midrule 
  AGAL301.136-00.226   &$  54.90  $&$  33.94  $&$   0.09  $&$ -39.15  $&$   0.01  $&$   4.7  $&$   0.1  $&$   0.4  $&$   0.3-   0.6  $&$   21.88  $&$    3.93  $&$    0.10  $&$  -39.28  $&$    0.02  $&$   4.7  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL305.209+00.206   &$  42.23  $&$  21.22  $&$   0.08  $&$ -42.53  $&$   0.02  $&$   6.2  $&$   0.1  $&$   0.3  $&$   0.2-   0.3  $&$   16.19  $&$    2.40  $&$    0.08  $&$  -42.15  $&$    0.05  $&$   4.9  $&$   0.2  $&$   0.9  $&$   0.1  $\\
  AGAL305.794-00.096   &$  11.87  $&$  11.32  $&$   0.08  $&$ -40.82  $&$   0.03  $&$   3.1  $&$   0.1  $&$   1.1  $&$   0.7-   1.6  $&$    1.99  $&$    0.69  $&$    0.09  $&$  -40.91  $&$    0.14  $&$   2.3  $&$   0.4  $&$   0.7  $&$   0.6  $\\
  AGAL317.867-00.151   &$  10.73  $&$   8.21  $&$   0.11  $&$ -40.19  $&$   0.04  $&$   3.6  $&$   0.1  $&$   0.4  $&$   0.2-   0.5  $&$    3.07  $&$    0.76  $&$    0.08  $&$  -40.61  $&$    0.12  $&$   3.7  $&$   0.5  $&$   0.1  $&$   5.5  $\\
  AGAL318.779-00.137   &$  11.03  $&$   7.55  $&$   0.11  $&$ -38.14  $&$   0.04  $&$   4.1  $&$   0.1  $&$   0.5  $&$   0.3-   0.6  $&$    2.26  $&$    0.72  $&$    0.09  $&$  -39.36  $&$    0.11  $&$   2.8  $&$   0.3  $&$   0.1  $&$   0.4  $\\
  AGAL320.881-00.397   &$  18.26  $&$  17.70  $&$   0.08  $&$ -45.30  $&$   0.01  $&$   3.2  $&$   0.1  $&$   0.7  $&$   0.5-   0.9  $&$    5.93  $&$    2.42  $&$    0.09  $&$  -45.96  $&$    0.03  $&$   2.1  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL327.293-00.579   &$  76.06  $&$  36.48  $&$   0.06  $&$ -44.72  $&$   0.02  $&$   5.9  $&$   0.1  $&$   0.8  $&$   0.6-   1.1  $&$   58.18  $&$    7.47  $&$    0.07  $&$  -44.89  $&$    0.11  $&$   5.9  $&$   0.3  $&$   0.1  $&$   0.1  $\\
  AGAL328.809+00.632   &$  76.43  $&$  50.75  $&$   0.13  $&$ -41.86  $&$   0.01  $&$   4.4  $&$   0.1  $&$   0.7  $&$   0.5-   0.9  $&$   50.72  $&$    9.16  $&$    0.10  $&$  -41.87  $&$    0.02  $&$   5.0  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL329.029-00.206   &$  15.91  $&$   9.26  $&$   0.12  $&$ -43.49  $&$   0.05  $&$   5.0  $&$   0.1  $&$   0.6  $&$   0.4-   0.8  $&$    5.33  $&$    1.18  $&$    0.08  $&$  -43.17  $&$    0.09  $&$   4.0  $&$   0.2  $&$   0.1  $&$   0.1  $\\
  AGAL330.879-00.367   &$  78.49  $&$  46.94  $&$   0.07  $&$ -62.48  $&$   0.01  $&$   4.9  $&$   0.1  $&$   0.8  $&$   0.6-   1.1  $&$   47.32  $&$    9.51  $&$    0.09  $&$  -62.58  $&$    0.02  $&$   4.4  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL330.954-00.182   &$ 127.05  $&$  50.43  $&$   0.08  $&$ -91.16  $&$   0.01  $&$   7.8  $&$   0.1  $&$   1.1  $&$   0.8-   1.5  $&$   86.66  $&$    9.85  $&$    0.09  $&$  -92.02  $&$    0.01  $&$   8.0  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL331.709+00.582   &$  10.52  $&$   7.49  $&$   0.08  $&$ -67.76  $&$   0.03  $&$   4.3  $&$   0.1  $&$   0.3  $&$   0.2-   0.5  $&$    3.72  $&$    0.81  $&$    0.08  $&$  -67.29  $&$    0.13  $&$   4.4  $&$   0.4  $&$   0.1  $&$   0.1  $\\
  AGAL332.094-00.421   &$  39.15  $&$  29.88  $&$   0.11  $&$ -56.94  $&$   0.01  $&$   4.1  $&$   0.1  $&$   1.1  $&$   0.7-   1.5  $&$   17.56  $&$    4.09  $&$    0.08  $&$  -57.49  $&$    0.01  $&$   3.5  $&$   0.1  $&$   0.2  $&$   0.1  $\\
  AGAL332.826-00.549   &$  99.99  $&$  41.87  $&$   0.17  $&$ -57.06  $&$   0.01  $&$   6.8  $&$   0.1  $&$   1.0  $&$   0.7-   1.3  $&$   66.59  $&$   10.80  $&$    0.11  $&$  -57.39  $&$    0.01  $&$   5.4  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL333.134-00.431   &$ 118.73  $&$  54.55  $&$   0.17  $&$ -53.11  $&$   0.01  $&$   6.0  $&$   0.1  $&$   0.6  $&$   0.5-   0.8  $&$   62.99  $&$    9.17  $&$    0.10  $&$  -53.50  $&$    0.01  $&$   6.1  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL333.604-00.212   &$  77.21  $&$  24.17  $&$   0.18  $&$ -48.39  $&$   0.02  $&$  10.1  $&$   0.1  $&$   0.4  $&$   0.3-   0.5  $&$   36.45  $&$    5.25  $&$    0.09  $&$  -47.10  $&$    0.03  $&$   6.4  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL333.656+00.059   &$  19.85  $&$  15.64  $&$   0.08  $&$ -85.05  $&$   0.03  $&$   3.5  $&$   0.1  $&$   0.7  $&$   0.5-   0.8  $&$    3.16  $&$    1.18  $&$    0.08  $&$  -85.24  $&$    0.07  $&$   2.5  $&$   0.2  $&$   0.1  $&$   0.1  $\\
  AGAL335.789+00.174   &$  29.52  $&$  23.22  $&$   0.11  $&$ -50.11  $&$   0.01  $&$   3.5  $&$   0.1  $&$   0.5  $&$   0.4-   0.7  $&$   14.08  $&$    3.41  $&$    0.08  $&$  -50.56  $&$    0.02  $&$   3.4  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL336.958-00.224   &$   7.71  $&$   7.39  $&$   0.09  $&$ -71.27  $&$   0.03  $&$   3.0  $&$   0.1  $&$   0.4  $&$   0.3-   0.6  $&$    0.91  $&$    0.30  $&$    0.09  $&$  -71.31  $&$    0.21  $&$   1.8  $&$   1.7  $&$   2.3  $&$   1.6  $\\
  AGAL337.176-00.032   &$  23.43  $&$  12.69  $&$   0.13  $&$ -67.77  $&$   0.05  $&$   5.9  $&$   0.1  $&$   0.5  $&$   0.4-   0.7  $&$    2.65  $&$    0.78  $&$    0.08  $&$  -68.16  $&$    0.09  $&$   2.1  $&$   0.3  $&$   1.4  $&$   0.8  $\\
AGAL337.286+00.007-1   &$   6.81  $&$   5.52  $&$   0.07  $&$-106.60  $&$   0.08  $&$   3.8  $&$   0.2  $&$   2.1  $&$   1.2-   0.7  $&$    1.23  $&$    0.39  $&$    0.09  $&$ -107.45  $&$    0.19  $&$   1.9  $&$   0.5  $&$   1.1  $&$   1.0  $\\
AGAL337.286+00.007-2   &$   3.81  $&$   4.03  $&$   0.07  $&$ -74.28  $&$   0.13  $&$   2.8  $&$   0.3  $&$   0.5  $&$   0.3-   0.6  $&$ \dots    $&$ \dots    $&$    0.09  $&$ \dots    $&$ \dots    $&$ \dots  $&$ \dots  $&$ \dots  $&$ \dots  $\\
  AGAL337.406-00.402   &$  51.98  $&$  35.84  $&$   0.18  $&$ -41.01  $&$   0.02  $&$   4.5  $&$   0.1  $&$   0.9  $&$   0.6-   1.1  $&$   42.04  $&$    8.61  $&$    0.09  $&$  -40.85  $&$    0.02  $&$   4.3  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL337.704-00.054   &$  39.31  $&$  18.71  $&$   0.11  $&$ -47.41  $&$   0.02  $&$   6.0  $&$   0.1  $&$   0.6  $&$   0.4-   0.7  $&$   21.96  $&$    3.10  $&$    0.07  $&$  -47.35  $&$    0.03  $&$   6.0  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL337.916-00.477   &$  57.65  $&$  37.43  $&$   0.18  $&$ -39.55  $&$   0.01  $&$   4.5  $&$   0.1  $&$   0.6  $&$   0.5-   0.7  $&$   51.17  $&$   10.30  $&$    0.09  $&$  -39.45  $&$    0.01  $&$   4.3  $&$   0.1  $&$   0.1  $&$   0.1  $\\
AGAL338.066+00.044-1   &$   7.20  $&$   5.07  $&$   0.08  $&$ -69.17  $&$   0.06  $&$   4.3  $&$   0.2  $&$   0.6  $&$   0.4-   0.8  $&$    1.58  $&$    0.72  $&$    0.09  $&$  -70.08  $&$    0.15  $&$   2.5  $&$   0.4  $&$   0.1  $&$   0.3  $\\
AGAL338.066+00.044-2   &$  14.90  $&$   7.07  $&$   0.08  $&$ -40.03  $&$   0.05  $&$   6.0  $&$   0.1  $&$   0.5  $&$   0.4-   0.7  $&$    1.14  $&$    0.20  $&$    0.06  $&$  -39.99  $&$    0.67  $&$   4.6  $&$   2.8  $&$   0.1  $&$   1.2  $\\
  AGAL338.786+00.476   &$  17.44  $&$  10.88  $&$   0.08  $&$ -63.82  $&$   0.02  $&$   4.6  $&$   0.1  $&$   0.7  $&$   0.5-   0.9  $&$    2.52  $&$    0.67  $&$    0.09  $&$  -63.97  $&$    0.11  $&$   2.4  $&$   0.3  $&$   1.0  $&$   0.5  $\\
  AGAL340.374-00.391   &$  21.23  $&$  12.62  $&$   0.07  $&$ -43.55  $&$   0.03  $&$   5.0  $&$   0.1  $&$   0.9  $&$   0.6-   1.2  $&$    2.91  $&$    0.64  $&$    0.09  $&$  -43.37  $&$    0.12  $&$   2.6  $&$   0.1  $&$   2.1  $&$   0.1  $\\
  AGAL340.784-00.097   &$  12.27  $&$  11.51  $&$   0.18  $&$-101.46  $&$   0.04  $&$   3.2  $&$   0.1  $&$   0.7  $&$   0.5-   0.8  $&$    8.60  $&$    2.06  $&$    0.09  $&$ -101.73  $&$    0.05  $&$   3.7  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL342.484+00.182   &$  20.16  $&$  24.45  $&$   0.15  $&$ -41.49  $&$   0.01  $&$   2.4  $&$   0.1  $&$   0.9  $&$   0.6-   1.1  $&$    5.38  $&$    2.21  $&$    0.10  $&$  -41.55  $&$    0.03  $&$   2.1  $&$   0.1  $&$   0.1  $&$   0.6  $\\
  AGAL343.128-00.062   &$  47.57  $&$  31.18  $&$   0.16  $&$ -30.58  $&$   0.02  $&$   4.5  $&$   0.1  $&$   0.6  $&$   0.4-   0.7  $&$   28.22  $&$    5.25  $&$    0.09  $&$  -30.34  $&$    0.02  $&$   4.8  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL343.756-00.164   &$  17.51  $&$  12.37  $&$   0.16  $&$ -27.80  $&$   0.04  $&$   4.5  $&$   0.1  $&$   0.4  $&$   0.3-   0.5  $&$    7.24  $&$    1.84  $&$    0.11  $&$  -28.15  $&$    0.07  $&$   3.4  $&$   0.2  $&$   0.1  $&$   0.1  $\\
  AGAL344.227-00.569   &$  26.64  $&$  19.09  $&$   0.17  $&$ -22.26  $&$   0.02  $&$   4.0  $&$   0.1  $&$   1.1  $&$   0.7-   1.5  $&$   13.84  $&$    3.07  $&$    0.11  $&$  -22.30  $&$    0.04  $&$   3.9  $&$   0.1  $&$   0.1  $&$   0.1  $\\
AGAL345.003-00.224-1   &$  24.25  $&$  13.67  $&$   0.18  $&$ -27.61  $&$   0.08  $&$   6.0  $&$   0.2  $&$   1.7  $&$   1.0-   3.1  $&$   17.26  $&$    3.10  $&$    0.10  $&$  -26.86  $&$    0.04  $&$   5.0  $&$   0.1  $&$   0.1  $&$   0.1  $\\
AGAL345.003-00.224-2   &$   6.08  $&$   8.88  $&$   0.18  $&$ -85.22  $&$   0.13  $&$   2.3  $&$   0.4  $&$   2.3  $&$   1.4-   3.1  $&$ \dots    $&$ \dots    $&$    0.10  $&$ \dots    $&$ \dots    $&$ \dots  $&$ \dots  $&$ \dots  $&$ \dots  $\\
  AGAL345.488+00.314   &$  66.29  $&$  41.87  $&$   0.18  $&$ -17.57  $&$   0.01  $&$   5.2  $&$   0.1  $&$   0.6  $&$   0.4-   0.7  $&$   31.63  $&$    6.56  $&$    0.09  $&$  -17.73  $&$    0.02  $&$   4.6  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL345.504+00.347   &$  42.84  $&$  26.10  $&$   0.19  $&$ -17.85  $&$   0.02  $&$   4.8  $&$   0.1  $&$   0.5  $&$   0.4-   0.6  $&$   24.68  $&$    4.45  $&$    0.10  $&$  -17.79  $&$    0.03  $&$   4.7  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL351.161+00.697   &$  49.61  $&$  34.57  $&$   0.07  $&$  -6.68  $&$   0.03  $&$   4.2  $&$   0.1  $&$   0.5  $&$   0.3-   0.6  $&$   25.24  $&$    5.43  $&$    0.10  $&$   -6.50  $&$    0.03  $&$   4.2  $&$   0.1  $&$   0.1  $&$   0.1  $\\
  AGAL351.244+00.669   &$  63.45  $&$  56.46  $&$   0.15  $&$  -3.29  $&$   0.01  $&$   3.4  $&$   0.1  $&$   0.5  $&$   0.4-   0.7  $&$   39.47  $&$   11.20  $&$    0.10  $&$   -3.39  $&$    0.01  $&$   3.1  $&$   0.1  $&$   0.1  $&$   0.1  $\\
%     AGAL351.51+0.7-1   &$   8.97  $&$  16.78  $&$   0.09  $&$  -6.32  $&$   0.01  $&$   1.6  $&$   0.1  $&$   0.7  $&$   0.5-   0.9  $&$    1.68  $&$    1.13  $&$    0.10  $&$   -6.45  $&$    0.04  $&$   0.9  $&$   0.7  $&$   0.7  $&$   0.3  $\\
%     AGAL351.51+0.7-2   &$  12.94  $&$  16.40  $&$   0.09  $&$  -2.73  $&$   0.01  $&$   2.4  $&$   0.1  $&$   0.5  $&$   0.4-   0.6  $&$    2.48  $&$    1.12  $&$    0.10  $&$   -2.91  $&$    0.07  $&$   2.1  $&$   0.2  $&$   0.1  $&$   2.1  $\\
%     AGAL351.51+0.7-3   &$  12.37  $&$  15.73  $&$   0.09  $&$   0.21  $&$   0.01  $&$   2.4  $&$   0.1  $&$   0.9  $&$   0.6-   1.2  $&$    3.50  $&$    1.80  $&$    0.10  $&$    0.08  $&$    0.04  $&$   1.7  $&$   0.1  $&$   0.1  $&$   0.5  $\\
  AGAL351.571+00.762   &$  16.09  $&$  22.80  $&$   0.08  $&$  -3.15  $&$   0.01  $&$   2.0  $&$   0.1  $&$   0.8  $&$   0.6-   1.1  $&$    2.53  $&$    1.52  $&$    0.10  $&$   -3.36  $&$    0.04  $&$   1.5  $&$   0.1  $&$   0.1  $&$   0.2  $\\
  AGAL351.581-00.352   &$  51.25  $&$  31.31  $&$   0.09  $&$ -95.91  $&$   0.01  $&$   5.3  $&$   0.1  $&$   2.0  $&$   1.2-   3.2  $&$   38.59  $&$    7.18  $&$    0.11  $&$  -95.43  $&$    0.02  $&$   4.1  $&$   0.1  $&$   0.4  $&$   0.1  $\\
  AGAL351.774-00.537   &$ 101.78  $&$  48.21  $&$   0.13  $&$  -2.75  $&$   0.02  $&$   6.1  $&$   0.1  $&$   1.2  $&$   0.8-   1.7  $&$   68.01  $&$    9.68  $&$    0.13  $&$   -2.80  $&$    0.04  $&$   5.6  $&$   0.1  $&$   0.1  $&$   0.1  $\\
AGAL353.066+00.452-1   &$  13.23  $&$  14.37  $&$   0.10  $&$   1.70  $&$   0.02  $&$   2.7  $&$   0.1  $&$   0.4  $&$   0.3-   0.5  $&$    3.19  $&$    1.28  $&$    0.12  $&$    1.50  $&$    0.07  $&$   1.9  $&$   0.3  $&$   0.4  $&$   0.4  $\\
AGAL353.066+00.452-2   &$   3.28  $&$   4.15  $&$   0.10  $&$  -2.06  $&$   0.05  $&$   2.4  $&$   0.1  $&$   0.1  $&$   0.0-   0.1  $&$ \dots    $&$ \dots    $&$    0.12  $&$ \dots    $&$ \dots    $&$ \dots  $&$ \dots  $&$ \dots  $&$ \dots  $\\
  AGAL353.409-00.361   &$  58.29  $&$  30.89  $&$   0.14  $&$ -16.05  $&$   0.01  $&$   5.7  $&$   0.1  $&$   0.4  $&$   0.3-   0.5  $&$   37.39  $&$    8.62  $&$    0.12  $&$  -15.77  $&$    0.01  $&$   3.8  $&$   0.1  $&$   0.1  $&$   0.1  $\\
AGAL353.417-00.079-1   &$   7.47  $&$   7.58  $&$   0.09  $&$ -54.43  $&$   0.03  $&$   2.8  $&$   0.1  $&$   1.3  $&$   0.8-   2.0  $&$    0.76  $&$    0.50  $&$    0.12  $&$  -54.90  $&$    0.54  $&$   1.1  $&$   1.8  $&$   0.3  $&$   0.1  $\\
AGAL353.417-00.079-2   &$   5.70  $&$   8.69  $&$   0.09  $&$ -16.82  $&$   0.02  $&$   1.9  $&$   0.1  $&$   1.7  $&$   1.0-   3.2  $&$    1.07  $&$    1.01  $&$    0.12  $&$  -17.10  $&$    0.06  $&$   0.9  $&$   0.1  $&$   0.1  $&$   0.2  $\\
AGAL353.417-00.079-3   &$   5.81  $&$   3.13  $&$   0.09  $&$ -49.20  $&$   0.09  $&$   3.8  $&$   0.2  $&$   0.3  $&$   0.1-   0.5  $&$ \dots    $&$ \dots    $&$    0.12  $&$ \dots    $&$ \dots    $&$ \dots  $&$ \dots  $&$ \dots  $&$ \dots  $\\
AGAL353.417-00.079-4   &$   2.42  $&$   2.99  $&$   0.09  $&$ -81.79  $&$   0.08  $&$   2.5  $&$   0.2  $&$   0.3  $&$   0.2-   0.5  $&$ \dots    $&$ \dots    $&$    0.12  $&$ \dots    $&$ \dots    $&$ \dots  $&$ \dots  $&$ \dots  $&$ \dots  $\\
  AGAL354.944-00.537   &$  13.26  $&$  14.11  $&$   0.10  $&$  -5.36  $&$   0.02  $&$   2.7  $&$   0.1  $&$   0.8  $&$   0.6-   1.0  $&$    1.42  $&$    0.62  $&$    0.13  $&$   -5.58  $&$    0.18  $&$   2.0  $&$   0.5  $&$   0.9  $&$   0.8  $\\
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrr} 
\toprule 
Source & $\int \tmb dV$ & $\tmb$ & rms & $\vlsr$ & $\sigma(\vlsr)$ & $\Delta V$ & $\sigma(\Delta V)$ & $\tau$ & $\sigma(\tau)$ \\ 
& $(\kkmstab)$ & $(\kelvin)$ & $(\kelvin)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & $(\kmstab)$ & & \\ 
\midrule 
    AGAL030.818-00.056 &$     12.15$&$      1.98$&$      0.07$&$     97.78$&$      0.05$&$       5.5$&$       0.1$&$       2.0$&$       0.1$\\
    AGAL305.192-00.006 &$      3.16$&$      0.86$&$      0.07$&$    -34.19$&$      0.09$&$       3.0$&$       0.3$&$       0.9$&$       0.1$\\
    AGAL305.562+00.014 &$     16.84$&$      4.79$&$      0.09$&$    -39.80$&$      0.02$&$       3.0$&$       0.1$&$       4.8$&$       0.1$\\
    AGAL309.384-00.134 &$      6.25$&$      1.76$&$      0.09$&$    -51.28$&$      0.06$&$       3.1$&$       0.1$&$       1.8$&$       0.1$\\
    AGAL310.014+00.387 &$      7.55$&$      2.02$&$      0.09$&$    -41.31$&$      0.04$&$       3.0$&$       0.1$&$       2.0$&$       0.1$\\
    AGAL313.576+00.324 &$      7.69$&$      1.65$&$      0.09$&$    -46.94$&$      0.05$&$       3.5$&$       0.3$&$       1.6$&$       0.2$\\
    AGAL316.641-00.087 &$      3.04$&$      0.78$&$      0.09$&$    -17.66$&$      0.10$&$       3.1$&$       0.2$&$       0.8$&$       0.5$\\
    AGAL326.661+00.519 &$     12.25$&$      4.38$&$      0.08$&$    -39.79$&$      0.02$&$       2.4$&$       0.1$&$       4.4$&$       0.1$\\
    AGAL326.987-00.032 &$      1.46$&$      0.32$&$      0.08$&$    -58.63$&$      0.34$&$       4.8$&$       0.9$&$       0.3$&$       0.3$\\
    AGAL327.119+00.509 &$     10.41$&$      3.21$&$      0.08$&$    -83.65$&$      0.02$&$       2.8$&$       0.1$&$       3.2$&$       0.1$\\
    AGAL327.393+00.199 &$      3.86$&$      1.01$&$      0.08$&$    -89.17$&$      0.07$&$       3.0$&$       0.2$&$       1.0$&$       0.1$\\
    AGAL329.066-00.307 &$      2.39$&$      0.57$&$      0.09$&$    -41.90$&$      0.16$&$       3.6$&$       0.4$&$       0.6$&$       0.3$\\
    AGAL333.284-00.387 &$     31.82$&$      8.02$&$      0.10$&$    -52.37$&$      0.01$&$       3.5$&$       0.1$&$       8.0$&$       0.1$\\
    AGAL333.314+00.106 &$      5.85$&$      1.35$&$      0.09$&$    -46.54$&$      0.07$&$       3.9$&$       0.2$&$       1.4$&$       0.3$\\
    AGAL337.258-00.101 &$      2.24$&$      0.64$&$      0.10$&$    -68.26$&$      0.15$&$       2.9$&$       0.4$&$       0.6$&$       0.3$\\
    AGAL338.926+00.554 &$     15.84$&$      3.02$&$      0.11$&$    -61.57$&$      0.05$&$       5.3$&$       0.1$&$       3.0$&$       0.1$\\
    AGAL339.623-00.122 &$      7.49$&$      2.34$&$      0.09$&$    -34.58$&$      0.04$&$       2.7$&$       0.1$&$       2.3$&$       0.1$\\
    AGAL340.746-01.001 &$      4.86$&$      1.72$&$      0.09$&$    -29.42$&$      0.05$&$       2.8$&$       0.1$&$       1.7$&$       0.1$\\
    AGAL341.217-00.212 &$      8.06$&$      2.31$&$      0.09$&$    -43.55$&$      0.04$&$       3.0$&$       0.1$&$       2.3$&$       0.1$\\
    AGAL345.718+00.817 &$      5.97$&$      2.15$&$      0.09$&$    -11.19$&$      0.03$&$       1.9$&$       0.1$&$       2.1$&$       0.2$\\
    AGAL351.131+00.771 &$      6.13$&$      3.37$&$      0.10$&$     -5.34$&$      0.02$&$       1.4$&$       0.1$&$       3.4$&$       0.1$\\
    AGAL351.416+00.646 &$     48.48$&$      8.72$&$      0.08$&$     -7.37$&$      0.07$&$       4.8$&$       0.2$&$       8.7$&$       0.1$\\
    AGAL351.444+00.659 &$     26.20$&$      5.96$&$      0.11$&$     -4.30$&$      0.02$&$       3.8$&$       0.1$&$       6.0$&$       0.1$\\
\bottomrule 
\end{tabular}
\begin{tabular}{l*{4}c} 
      \toprule 
    Source                        &  $\tex$                     &  $68\%$int.              & Group \\

				  &  $(\kelvin)$                &  $(\kelvin)$             &       \\

    \midrule
    AGAL008.684-00.367            &$ 11.8                      $&$ 10.6-12.6              $& D8    \\
    AGAL008.706-00.414            &$ 8.4                       $&$ 7.7-8.9                $& D24   \\
    AGAL010.444-00.017            &$ 9.2                       $&$ 8.5-9.8                $& D24   \\
    AGAL010.472+00.027            &$ 27.9                      $&$ 20.4-32.5              $& IRB   \\
    AGAL010.624-00.384            &$ 31.7                      $&$ 22.6-37.2              $& IRB   \\
    AGAL012.804-00.199            &$ 25.8                      $&$ 18.8-29.7              $& IRB   \\
    AGAL013.178+00.059            &$ 13.5                      $&$ 11.9-14.7              $& D8    \\
    AGAL013.658-00.599            &$ 18.6                      $&$ 15.2-20.9              $& RMS   \\
    AGAL014.114-00.574            &$ 15.9                      $&$ 13.7-17.6              $& D8    \\
    AGAL014.194-00.194            &$ 10.6                      $&$ 9.5-11.4               $& D8    \\
    AGAL014.492-00.139            &$ 9.2                       $&$ 8.4-9.8                $& D24   \\
    AGAL014.632-00.577            &$ 23.9                      $&$ 18.8-28.0              $& D8    \\
    AGAL015.029-00.669-1          &$ 44.9                      $&$ 29.9-54.3              $& IRB   \\
    AGAL015.029-00.669-2          &$ 56.0                      $&$ 45.9-49.3              $& (IRB) \\
    AGAL018.606-00.074            &$ 11.6                      $&$ 10.2-12.5              $& D24   \\
    AGAL018.734-00.226            &$ 12.5                      $&$ 11.1-13.7              $& D8    \\
    AGAL018.888-00.474            &$ 14.9                      $&$ 12.8-16.3              $& D8    \\
    AGAL019.882-00.534            &$ 40.1                      $&$ 26.7-46.7              $& RMS   \\
    AGAL022.376+00.447-1          &$ 8.3                       $&$ 7.6-8.8                $& D24   \\
    AGAL022.376+00.447-2          &$ 4.8                       $&$ 4.0-5.4                $& (D24) \\
    AGAL023.206-00.377            &$ 15.4                      $&$ 13.2-17.1              $& D8    \\
    AGAL024.629+00.172-1          &$ 10.7                      $&$ 9.6-11.6               $& D24   \\
    AGAL024.629+00.172-2          &$ 4.5                       $&$ 3.7-5.1                $& (D24) \\
    AGAL028.564-00.236            &$ 8.4                       $&$ 7.8-8.9                $& D24   \\
    AGAL028.861+00.066-1          &$ 24.3                      $&$ 19.2-28.4              $& RMS   \\
    AGAL028.861+00.066-2          &$ 10.5                      $&$ 9.3-11.5               $& (RMS) \\
    AGAL030.848-00.081-1          &$ 13.5                      $&$ 11.7-14.8              $& D24   \\
    AGAL030.848-00.081-2          &$ 9.7                       $&$ 8.9-10.4               $& (D24) \\
    AGAL030.848-00.081-3          &$ 9.0                       $&$ 8.1-9.7                $& (D24) \\
    AGAL030.893+00.139-1          &$ 9.2                       $&$ 8.4-9.9                $& (D24) \\
    AGAL030.893+00.139-2          &$ 12.6                      $&$ 11.1-13.9              $& D24   \\
    AGAL031.412+00.307            &$ 24.6                      $&$ 19.0-28.9              $& IRB   \\
    AGAL034.258+00.154            &$ 31.8                      $&$ 22.1-36.9              $& IRB   \\
    AGAL034.401+00.226            &$ 14.6                      $&$ 12.7-15.8              $& RMS   \\
    AGAL034.411+00.234            &$ 18.4                      $&$ 15.4-20.7              $& D8    \\
    AGAL034.821+00.351            &$ 14.8                      $&$ 12.8-16.2              $& RMS   \\
    AGAL035.197-00.742            &$ 19.1                      $&$ 15.5-21.3              $& RMS   \\
    AGAL037.554+00.201            &$ 18.1                      $&$ 15.4-20.4              $& RMS   \\
    AGAL043.166+00.011-1          &$ 70.0                      $&$ 54.0-73.0              $& IRB   \\
    AGAL043.166+00.011-2          &$ 37.8                      $&$ 25.7-44.1              $& (IRB) \\
    AGAL049.489-00.389            &$ 36.7                      $&$ 24.9-42.1              $& IRB   \\
    AGAL053.141+00.069            &$ 24.2                      $&$ 18.4-27.8              $& RMS   \\
    AGAL059.782+00.066            &$ 23.9                      $&$ 18.2-27.1              $& RMS   \\
    \bottomrule 
  \end{tabular}
\begin{tabular}{l*{4}c} 
    \toprule 
    Source                        &  $\tex$                     &  $68\%$int.              & Group \\

				  &  $(\kelvin)$                &  $(\kelvin)$             &       \\

    \midrule
    AGAL301.136-00.226            &$ 31.9                      $&$ 18.4-35.2              $& IRB   \\
    AGAL305.209+00.206            &$ 35.0                      $&$ 19.2-40.6              $& IRB   \\
    AGAL305.794-00.096            &$ 9.6                       $&$ 8.2-10.3               $& D24   \\
    AGAL317.867-00.151            &$ 20.5                      $&$ 14.6-22.4              $& D8    \\
    AGAL318.779-00.137            &$ 13.5                      $&$ 10.6-14.5              $& D8    \\
    AGAL320.881-00.397            &$ 19.8                      $&$ 14.7-22.2              $& D24   \\
    AGAL327.293-00.579            &$ 65.9                      $&$ 58.1-86.7              $& IRB   \\
    AGAL328.809+00.632            &$ 59.6                      $&$ 42.4-86.7              $& IRB   \\
    AGAL329.029-00.206            &$ 21.7                      $&$ 15.4-24.4              $& D8    \\
    AGAL330.879-00.367            &$ 48.5                      $&$ 26.3-66.6              $& IRB   \\
    AGAL330.954-00.182            &$ 48.2                      $&$ 26.4-59.5              $& IRB   \\
    AGAL331.709+00.582            &$ 28.6                      $&$ 16.8-30.7              $& D8    \\
    AGAL332.094-00.421            &$ 24.5                      $&$ 16.1-26.1              $& RMS   \\
    AGAL332.826-00.549            &$ 51.4                      $&$ 27.6-66.1              $& IRB   \\
    AGAL333.134-00.431            &$ 45.6                      $&$ 24.3-56.9              $& IRB   \\
    AGAL333.604-00.212            &$ 45.5                      $&$ 24.8-58.6              $& IRB   \\
    AGAL333.656+00.059            &$ 10.6                      $&$ 9.1-11.4               $& D24   \\
    AGAL335.789+00.174            &$ 40.9                      $&$ 21.6-47.8              $& D8    \\
    AGAL336.958-00.224            &$ 9.4                       $&$ 8.0-10.2               $& D24   \\
    AGAL337.176-00.032            &$ 8.9                       $&$ 7.8-9.6                $& D8    \\
    AGAL337.286+00.007-1          &$ 8.3                       $&$ 7.3-9.0                $& D24   \\
    AGAL337.286+00.007-2          &$ 4.5                       $&$ 3.4-5.2                $& (D24) \\
    AGAL337.406-00.402            &$ 67.7                      $&$ 61.0-86.7              $& IRB   \\
    AGAL337.704-00.054            &$ 51.7                      $&$ 29.4-65.1              $& IRB   \\
    AGAL337.916-00.477            &$ 76.9                      $&$ 73.4-86.8              $& IRB   \\
    AGAL338.066+00.044-1          &$ 13.8                      $&$ 10.8-15.1              $& D24   \\
    AGAL338.066+00.044-2          &$ 7.4                       $&$ 6.5-7.9                $& (D24) \\
    AGAL338.786+00.476            &$ 9.9                       $&$ 8.6-10.7               $& D24   \\
    AGAL340.374-00.391            &$ 9.0                       $&$ 7.8-9.6                $& D24   \\
    AGAL340.784-00.097            &$ 64.8                      $&$ 55.2-86.7              $& D8    \\
    AGAL342.484+00.182            &$ 14.7                      $&$ 11.7-16.0              $& D8    \\
    AGAL343.128-00.062            &$ 56.3                      $&$ 34.4-86.7              $& IRB   \\
    AGAL343.756-00.164            &$ 36.9                      $&$ 19.4-42.8              $& D8    \\
    AGAL344.227-00.569            &$ 30.7                      $&$ 18.4-34.5              $& D8    \\
    AGAL345.003-00.224-1          &$ 35.1                      $&$ 19.3-39.8              $& IRB   \\
    AGAL345.003-00.224-2          &$ 3.8                       $&$ 3.1-4.5                $& (IRB) \\
    AGAL345.488+00.314            &$ 39.5                      $&$ 20.9-46.0              $& IRB   \\
    AGAL345.504+00.347            &$ 57.3                      $&$ 36.2-77.4              $& RMS   \\
    AGAL351.161+00.697            &$ 48.7                      $&$ 25.2-65.9              $& IRB   \\
    AGAL351.244+00.669            &$ 60.8                      $&$ 46.8-86.7              $& IRB   \\
  % 		AGAL351.51+0.7-1              &$ 11.8                      $&$ 9.9-12.9               $& (D24) \\
  % 		AGAL351.51+0.7-2              &$ 12.7                      $&$ 10.3-14.0              $& (D24) \\
  % 		AGAL351.51+0.7-3              &$ 15.4                      $&$ 12.1-16.6              $& D24   \\
    AGAL351.571+00.762            &$ 10.1                      $&$ 8.8-10.9               $& D24   \\
    AGAL351.581-00.352            &$ 32.9                      $&$ 19.6-37.3              $& IRB   \\
    AGAL351.774-00.537            &$ 43.5                      $&$ 22.5-51.2              $& IRB   \\
    AGAL353.066+00.452-1          &$ 16.4                      $&$ 12.5-18.1              $& D24   \\
    AGAL353.066+00.452-2          &$ 5.5                       $&$ 3.7-6.5                $& (D24) \\
    AGAL353.409-00.361            &$ 66.8                      $&$ 59.8-86.8              $& IRB   \\
    AGAL353.417-00.079-1          &$ 7.2                       $&$ 6.3-7.8                $& D24   \\
    AGAL353.417-00.079-2          &$ 9.1                       $&$ 7.9-10.0               $& (D24) \\
    AGAL353.417-00.079-3          &$ 4.0                       $&$ 3.1-4.6                $& (D24) \\
    AGAL353.417-00.079-4          &$ 5.2                       $&$ 3.5-5.7                $& (D24) \\
    AGAL354.944-00.537            &$ 8.2                       $&$ 7.2-8.9                $& D24   \\
    \bottomrule 
  \end{tabular}
\begin{tabular}{l*{11}c} 
	\toprule 
		Source                         & $\tau(\mathrm{C^{18}O}(1-0))$    & $68\%$int.                       & $\tau(\mathrm{C^{17}O}(1-0))$   & $68\%$int.                       & $\frac{[\mathrm{^{18}O}]}{[\mathrm{^{17}O}]}$   & $68\%$int.                       & $\frac{[\mathrm{^{12}C}]}{[\mathrm{^{13}C}]}$   & $68\%$int.                       & $\frac{[\mathrm{^{12}C^{17}O}]}{[\mathrm{^{13}C^{18}O}]}$   & $68\%$int.                       \\ 
	\midrule 
		AGAL008.684-00.367             & $0.77                          $ & $0.61          -0.91           $ &$0.17                          $ & $0.15          -0.20           $ &$4.4                           $ & $3.9           -4.7            $ &$51.2                          $ & $46.4          -55.8           $ &$11.7                          $ & $10.7          -12.6           $ \\
		AGAL008.706-00.414             & $1.00                          $ & $0.73          -1.21           $ &$0.21                          $ & $0.17          -0.25           $ &$4.7                           $ & $4.1           -5.1            $ &$39.3                          $ & $34.3          -43.7           $ &$8.4                           $ & $7.6           -9.2            $ \\
		AGAL010.444-00.017             & $0.67                          $ & $0.50          -0.80           $ &$0.20                          $ & $0.16          -0.23           $ &$3.4                           $ & $3.0           -3.7            $ &$100.0                         $ & $80.6          -116.9          $ &$29.4                          $ & $23.4          -34.1           $ \\
		AGAL010.472+00.027             & $0.26                          $ & $0.17          -0.32           $ &$<0.10                         $ & $\dots                         $ &$4.6                           $ & $4.2           -5.0            $ &$95.7                          $ & $76.6          -110.1          $ &$20.9                          $ & $16.6          -24.3           $ \\
		AGAL010.624-00.384             & $0.43                          $ & $0.30          -0.53           $ &$0.11                          $ & $0.08          -0.13           $ &$4.1                           $ & $3.7           -4.4            $ &$60.1                          $ & $54.7          -64.7           $ &$14.8                          $ & $13.6          -15.8           $ \\
		AGAL012.804-00.199             & $0.46                          $ & $0.33          -0.56           $ &$0.12                          $ & $0.09          -0.15           $ &$3.7                           $ & $3.4           -4.0            $ &$59.2                          $ & $54.0          -63.8           $ &$15.9                          $ & $14.7          -17.1           $ \\
		AGAL013.178+00.059             & $0.29                          $ & $0.20          -0.36           $ &$<0.10                         $ & $\dots                         $ &$3.5                           $ & $3.2           -3.8            $ &$75.7                          $ & $60.7          -90.3           $ &$21.6                          $ & $16.9          -25.2           $ \\
		AGAL013.658-00.599             & $0.28                          $ & $0.19          -0.33           $ &$<0.10                         $ & $\dots                         $ &$4.8                           $ & $4.4           -5.2            $ &$83.5                          $ & $66.2          -100.5          $ &$17.4                          $ & $13.5          -20.6           $ \\
		AGAL014.114-00.574             & $0.38                          $ & $0.27          -0.46           $ &$<0.10                         $ & $\dots                         $ &$4.2                           $ & $3.8           -4.6            $ &$95.8                          $ & $76.1          -111.3          $ &$22.7                          $ & $18.3          -26.3           $ \\
		AGAL014.194-00.194             & $0.54                          $ & $0.41          -0.63           $ &$0.15                          $ & $0.12          -0.18           $ &$3.6                           $ & $3.2           -3.9            $ &$59.7                          $ & $52.5          -66.1           $ &$16.7                          $ & $14.6          -18.6           $ \\
		AGAL014.492-00.139             & $0.82                          $ & $0.61          -0.97           $ &$0.20                          $ & $0.16          -0.23           $ &$4.1                           $ & $3.7           -4.5            $ &$50.6                          $ & $44.7          -55.7           $ &$12.4                          $ & $11.2          -13.5           $ \\
		AGAL014.632-00.577             & $0.20                          $ & $0.12          -0.24           $ &$<0.10                         $ & $\dots                         $ &$5.0                           $ & $4.6           -5.4            $ &$86.7                          $ & $69.3          -100.5          $ &$17.4                          $ & $13.7          -20.3           $ \\
		AGAL015.029-00.669-1           & $0.13                          $ & $0.07          -0.15           $ &$<0.10                         $ & $\dots                         $ &$3.4                           $ & $3.2           -3.7            $ &$62.8                          $ & $57.7          -67.7           $ &$18.4                          $ & $16.8          -19.9           $ \\
		AGAL015.029-00.669-2           & $<0.10                         $ & $\dots                         $ &$<0.10                         $ & $\dots                         $ &$3.7                           $ & $3.4           -4.0            $ &$44.6                          $ & $33.6          -53.7           $ &$12.1                          $ & $9.1           -14.5           $ \\
		AGAL018.606-00.074             & $0.40                          $ & $0.23          -0.50           $ &$<0.10                         $ & $\dots                         $ &$5.0                           $ & $4.5           -5.5            $ &$33.3                          $ & $29.6          -37.0           $ &$6.6                           $ & $6.0           -7.4            $ \\
		AGAL018.734-00.226             & $0.12                          $ & $0.09          -0.14           $ &$<0.10                         $ & $\dots                         $ &$2.6                           $ & $2.4           -2.8            $ &$30.9                          $ & $22.2          -38.1           $ &$12.0                          $ & $8.5           -14.5           $ \\
		AGAL018.888-00.474             & $0.47                          $ & $0.33          -0.55           $ &$0.10                          $ & $0.08          -0.12           $ &$4.5                           $ & $4.0           -4.9            $ &$100.1                         $ & $79.6          -118.3          $ &$22.4                          $ & $17.9          -26.4           $ \\
		AGAL019.882-00.534             & $<0.10                         $ & $\dots                         $ &$<0.10                         $ & $\dots                         $ &$3.4                           $ & $3.1           -3.7            $ &$62.9                          $ & $47.3          -74.1           $ &$18.4                          $ & $14.1          -22.1           $ \\
		AGAL022.376+00.447-1           & $0.70                          $ & $0.50          -0.83           $ &$0.14                          $ & $0.11          -0.17           $ &$4.9                           $ & $4.3           -5.4            $ &$36.4                          $ & $30.8          -41.2           $ &$7.5                           $ & $6.4           -8.4            $ \\
		AGAL022.376+00.447-2           & $1.19                          $ & $0.47          -1.68           $ &$0.26                          $ & $0.17          -0.36           $ &$4.4                           $ & $3.3           -5.1            $ &$18.1                          $ & $13.0          -22.1           $ &$4.1                           $ & $3.6           -4.5            $ \\
		AGAL023.206-00.377             & $0.31                          $ & $0.21          -0.37           $ &$<0.10                         $ & $\dots                         $ &$3.4                           $ & $3.1           -3.7            $ &$40.4                          $ & $36.0          -44.6           $ &$11.9                          $ & $10.5          -13.1           $ \\
		AGAL024.629+00.172-1           & $0.58                          $ & $0.39          -0.69           $ &$0.14                          $ & $0.11          -0.16           $ &$4.1                           $ & $3.7           -4.5            $ &$34.7                          $ & $29.8          -38.6           $ &$8.4                           $ & $7.3           -9.3            $ \\
		AGAL024.629+00.172-2           & $1.11                          $ & $0.59          -1.57           $ &$0.35                          $ & $0.26          -0.48           $ &$3.1                           $ & $2.6           -3.6            $ &$43.9                          $ & $35.1          -50.9           $ &$14.1                          $ & $12.6          -15.6           $ \\
		AGAL028.564-00.236             & $1.19                          $ & $0.93          -1.38           $ &$0.25                          $ & $0.21          -0.28           $ &$4.8                           $ & $4.3           -5.3            $ &$51.9                          $ & $46.2          -57.1           $ &$10.8                          $ & $9.7           -11.8           $ \\
		AGAL028.861+00.066-1           & $0.31                          $ & $0.22          -0.38           $ &$<0.10                         $ & $\dots                         $ &$3.6                           $ & $3.3           -3.9            $ &$41.7                          $ & $37.3          -45.0           $ &$11.5                          $ & $10.6          -12.5           $ \\
		AGAL028.861+00.066-2           & $0.34                          $ & $0.22          -0.42           $ &$<0.10                         $ & $\dots                         $ &$4.9                           $ & $4.4           -5.4            $ &$26.7                          $ & $22.0          -30.8           $ &$5.5                           $ & $4.6           -6.4            $ \\
		AGAL030.848-00.081-1           & $0.29                          $ & $0.20          -0.35           $ &$<0.10                         $ & $\dots                         $ &$5.3                           $ & $4.8           -5.7            $ &$29.0                          $ & $25.7          -31.8           $ &$5.5                           $ & $4.9           -6.0            $ \\
		AGAL030.848-00.081-2           & $0.26                          $ & $0.18          -0.31           $ &$0.18                          $ & $0.13          -0.21           $ &$1.4                           $ & $1.3           -1.6            $ &$37.8                          $ & $29.5          -45.8           $ &$26.6                          $ & $20.9          -31.5           $ \\
		AGAL030.848-00.081-3           & $0.29                          $ & $0.19          -0.35           $ &$<0.10                         $ & $\dots                         $ &$5.7                           $ & $5.0           -6.2            $ &$40.9                          $ & $29.5          -51.1           $ &$7.2                           $ & $5.1           -8.9            $ \\
		AGAL030.893+00.139-1           & $0.48                          $ & $0.35          -0.57           $ &$0.10                          $ & $0.08          -0.12           $ &$4.8                           $ & $4.4           -5.1            $ &$38.7                          $ & $34.3          -42.6           $ &$8.1                           $ & $7.2           -9.0            $ \\
		AGAL030.893+00.139-2           & $0.29                          $ & $0.21          -0.34           $ &$<0.10                         $ & $\dots                         $ &$5.8                           $ & $5.3           -6.2            $ &$40.5                          $ & $36.3          -44.2           $ &$7.0                           $ & $6.2           -7.7            $ \\
		AGAL031.412+00.307             & $0.38                          $ & $0.23          -0.47           $ &$0.10                          $ & $0.07          -0.12           $ &$3.8                           $ & $3.4           -4.0            $ &$35.3                          $ & $31.8          -38.3           $ &$9.4                           $ & $8.7           -10.1           $ \\
		AGAL034.258+00.154             & $0.36                          $ & $0.22          -0.46           $ &$0.11                          $ & $0.07          -0.13           $ &$3.4                           $ & $3.1           -3.7            $ &$56.4                          $ & $51.0          -61.1           $ &$16.6                          $ & $15.1          -17.8           $ \\
		AGAL034.401+00.226             & $0.48                          $ & $0.35          -0.58           $ &$0.14                          $ & $0.11          -0.17           $ &$3.3                           $ & $3.0           -3.5            $ &$62.6                          $ & $56.4          -67.9           $ &$19.2                          $ & $17.4          -21.1           $ \\
		AGAL034.411+00.234             & $0.19                          $ & $0.13          -0.22           $ &$<0.10                         $ & $\dots                         $ &$3.8                           $ & $3.5           -4.1            $ &$43.9                          $ & $39.5          -47.9           $ &$11.6                          $ & $10.5          -12.9           $ \\
		AGAL034.821+00.351             & $0.36                          $ & $0.25          -0.44           $ &$0.11                          $ & $0.08          -0.14           $ &$3.2                           $ & $2.9           -3.5            $ &$55.9                          $ & $50.0          -62.5           $ &$17.4                          $ & $15.2          -19.4           $ \\
		AGAL035.197-00.742             & $0.28                          $ & $0.18          -0.34           $ &$<0.10                         $ & $\dots                         $ &$3.3                           $ & $3.0           -3.5            $ &$47.2                          $ & $43.3          -51.5           $ &$14.4                          $ & $13.1          -15.6           $ \\
		AGAL037.554+00.201             & $0.31                          $ & $0.20          -0.39           $ &$<0.10                         $ & $\dots                         $ &$3.6                           $ & $3.3           -3.9            $ &$34.0                          $ & $29.4          -37.8           $ &$9.4                           $ & $8.3           -10.5           $ \\
		AGAL043.166+00.011-1           & $<0.10                         $ & $\dots                         $ &$<0.10                         $ & $\dots                         $ &$3.3                           $ & $3.0           -3.5            $ &$66.2                          $ & $50.2          -80.2           $ &$20.2                          $ & $15.6          -24.3           $ \\
		AGAL043.166+00.011-2           & $0.11                          $ & $0.05          -0.13           $ &$<0.10                         $ & $\dots                         $ &$5.0                           $ & $4.5           -5.4            $ &$73.1                          $ & $54.6          -86.3           $ &$14.8                          $ & $11.1          -17.7           $ \\
		AGAL049.489-00.389             & $0.15                          $ & $0.09          -0.19           $ &$<0.10                         $ & $\dots                         $ &$2.7                           $ & $2.5           -2.9            $ &$73.8                          $ & $68.4          -79.0           $ &$27.2                          $ & $24.7          -29.5           $ \\
		AGAL053.141+00.069             & $0.20                          $ & $0.13          -0.24           $ &$<0.10                         $ & $\dots                         $ &$3.1                           $ & $2.9           -3.4            $ &$40.4                          $ & $36.2          -44.4           $ &$12.9                          $ & $11.5          -14.2           $ \\
		AGAL059.782+00.066             & $0.15                          $ & $0.10          -0.18           $ &$<0.10                         $ & $\dots                         $ &$3.5                           $ & $3.1           -3.7            $ &$74.0                          $ & $56.9          -86.7           $ &$21.4                          $ & $16.8          -25.6           $ \\
	\bottomrule 
\end{tabular}
\begin{tabular}{l*{12}c} 
    \toprule 
    Source                        &  $N(\Istp{12}{18})$         &  $68\%$int.                 &  $N(\Istp{12}{17},1-0)$     &  $68\%$int.                 &  $N(\Istp{12}{17},3-2)$     &  $68\%$int.                 &  $N(\Istp{13}{18})$         &  $68\%$int.                 &  $\coldhtwo$                &  $68\%$int.              & Group \\

				  &$(\pot{16}\times\cmtab^{-2})$&$(\pot{16}\times\cmtab^{-2})$&$(\pot{15}\times\cmtab^{-2})$&$(\pot{15}\times\cmtab^{-2})$&$(\pot{15}\times\cmtab^{-2})$&$(\pot{15}\times\cmtab^{-2})$&$(\pot{13}\times\cmtab^{-2})$&$(\pot{13}\times\cmtab^{-2})$&$(\pot{23}\times\cmtab^{-2})$&$(\pot{23}\times\cmtab^{-2})$&    \\

    \midrule
    AGAL008.684-00.367            &$ 4.1                       $&$ 3.5-4.7                   $&$ 8.6                       $&$ 7.6-9.5                   $&$ 7.0                       $&$ 6.1-8.0                   $&$ 74.8                      $&$ 61.5-86.9                 $&$ 2.9                       $&$ 2.1-3.5                $& D8    \\
    AGAL008.706-00.414            &$ 1.5                       $&$ 1.2-1.7                   $&$ 2.9                       $&$ 2.5-3.3                   $&$ 2.2                       $&$ 1.9-2.6                   $&$ 36.5                      $&$ 29.6-42.0                 $&$ 1.3                       $&$ 0.9-1.6                $& D24   \\
    AGAL010.444-00.017            &$ 1.5                       $&$ 1.2-1.7                   $&$ 4.3                       $&$ 3.8-4.9                   $&$ 3.4                       $&$ 2.9-3.9                   $&$ <3.6                      $&$ \dots                     $&$ 2.1                       $&$ 1.6-2.6                $& D24   \\
    AGAL010.472+00.027            &$ 6.2                       $&$ 4.8-7.4                   $&$ 12.9                      $&$ 11.0-14.6                 $&$ 11.4                      $&$ 10.2-12.5                 $&$ <20.8                     $&$ \dots                     $&$ 5.7                       $&$ 3.6-7.3                $& IRB   \\
    AGAL010.624-00.384            &$ 17.2                      $&$ 12.6-20.3                 $&$ 41.2                      $&$ 34.4-46.8                 $&$ 36.3                      $&$ 31.9-40.3                 $&$ 286.4                     $&$ 209.1-333.4               $&$ 4.6                       $&$ 2.8-6.0                $& IRB   \\
    AGAL012.804-00.199            &$ 11.5                      $&$ 8.7-13.2                  $&$ 29.2                      $&$ 25.2-32.8                 $&$ 25.4                      $&$ 22.9-28.0                 $&$ 191.4                     $&$ 146.3-231.9               $&$ 5.9                       $&$ 3.7-7.3                $& IRB   \\
    AGAL013.178+00.059            &$ 1.0                       $&$ 0.9-1.2                   $&$ 3.3                       $&$ 2.9-3.6                   $&$ 2.8                       $&$ 2.4-3.1                   $&$ <5.4                      $&$ \dots                     $&$ 1.8                       $&$ 1.3-2.2                $& D8    \\
    AGAL013.658-00.599            &$ 1.6                       $&$ 1.3-1.8                   $&$ 3.3                       $&$ 2.9-3.6                   $&$ 2.8                       $&$ 2.5-3.1                   $&$ <9.0                      $&$ \dots                     $&$ 1.2                       $&$ 0.8-1.4                $& RMS   \\
    AGAL014.114-00.574            &$ 2.1                       $&$ 1.8-2.4                   $&$ 5.1                       $&$ 4.6-5.6                   $&$ 4.3                       $&$ 3.8-4.8                   $&$ <9.4                      $&$ \dots                     $&$ 1.3                       $&$ 0.9-1.6                $& D8    \\
    AGAL014.194-00.194            &$ 1.4                       $&$ 1.2-1.6                   $&$ 3.7                       $&$ 3.2-4.1                   $&$ 3.0                       $&$ 2.6-3.5                   $&$ 18.4                      $&$ 13.5-23.2                 $&$ 2.6                       $&$ 1.9-3.1                $& D8    \\
    AGAL014.492-00.139            &$ 1.7                       $&$ 1.4-1.9                   $&$ 3.8                       $&$ 3.3-4.3                   $&$ 3.0                       $&$ 2.5-3.5                   $&$ 31.3                      $&$ 25.4-37.8                 $&$ 2.3                       $&$ 1.8-2.9                $& D24   \\
    AGAL014.632-00.577            &$ 1.4                       $&$ 1.1-1.7                   $&$ 2.9                       $&$ 2.5-3.2                   $&$ 2.6                       $&$ 2.3-2.8                   $&$ <8.2                      $&$ \dots                     $&$ 0.9                       $&$ 0.6-1.2                $& D8    \\
    AGAL015.029-00.669-1          &$ 5.5                       $&$ 3.8-6.7                   $&$ 15.4                      $&$ 11.5-17.6                 $&$ 13.9                      $&$ 11.3-15.8                 $&$ 82.5                      $&$ 49.1-102.5                $&$ 1.6                       $&$ 0.8-2.0                $& IRB   \\
    AGAL015.029-00.669-2          &$ 1.8                       $&$ 1.3-2.2                   $&$ 4.8                       $&$ 3.9-5.7                   $&$ 4.6                       $&$ 3.7-5.5                   $&$ <20.9                     $&$ \dots                     $&$ \dots                     $&$ \dots                  $& (IRB) \\
    AGAL018.606-00.074            &$ 0.9                       $&$ 0.8-1.1                   $&$ 1.8                       $&$ 1.6-2.0                   $&$ 1.5                       $&$ 1.3-1.7                   $&$ 29.7                      $&$ 24.4-34.2                 $&$ 0.9                       $&$ 0.7-1.2                $& D24   \\
    AGAL018.734-00.226            &$ 0.8                       $&$ 0.7-0.9                   $&$ 3.3                       $&$ 2.9-3.6                   $&$ 2.8                       $&$ 2.3-3.1                   $&$ <8.0                      $&$ \dots                     $&$ 2.1                       $&$ 1.5-2.5                $& D8    \\
    AGAL018.888-00.474            &$ 2.9                       $&$ 2.4-3.3                   $&$ 6.3                       $&$ 5.6-6.9                   $&$ 5.3                       $&$ 4.6-5.9                   $&$ <10.1                     $&$ \dots                     $&$ 1.5                       $&$ 1.0-1.8                $& D8    \\
    AGAL019.882-00.534            &$ 1.5                       $&$ 1.0-1.8                   $&$ 4.5                       $&$ 3.5-5.2                   $&$ 4.0                       $&$ 3.4-4.5                   $&$ <17.5                     $&$ \dots                     $&$ 0.8                       $&$ 0.4-1.1                $& RMS   \\
    AGAL022.376+00.447-1          &$ 0.9                       $&$ 0.7-1.0                   $&$ 1.8                       $&$ 1.6-2.0                   $&$ 1.4                       $&$ 1.2-1.6                   $&$ 26.8                      $&$ 20.2-33.6                 $&$ 2.1                       $&$ 1.5-2.6                $& D24   \\
    AGAL022.376+00.447-2          &$ 0.8                       $&$ 0.5-1.0                   $&$ 1.9                       $&$ 1.4-2.3                   $&$ <1.4                      $&$ \dots                     $&$ 45.7                      $&$ 32.3-56.6                 $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL023.206-00.377            &$ 1.3                       $&$ 1.1-1.5                   $&$ 3.8                       $&$ 3.4-4.2                   $&$ 3.3                       $&$ 2.9-3.6                   $&$ 33.7                      $&$ 25.8-41.5                 $&$ 2.9                       $&$ 2.0-3.6                $& D8    \\
    AGAL024.629+00.172-1          &$ 0.9                       $&$ 0.8-1.1                   $&$ 2.1                       $&$ 1.9-2.4                   $&$ 1.8                       $&$ 1.5-2.0                   $&$ 27.0                      $&$ 20.2-34.0                 $&$ 1.0                       $&$ 0.7-1.2                $& D24   \\
    AGAL024.629+00.172-2          &$ 1.6                       $&$ 0.9-2.1                   $&$ 4.9                       $&$ 3.2-6.0                   $&$ <3.4                      $&$ \dots                     $&$ 35.7                      $&$ 23.7-43.0                 $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL028.564-00.236            &$ 2.7                       $&$ 2.2-3.1                   $&$ 5.0                       $&$ 4.3-5.5                   $&$ 3.8                       $&$ 3.2-4.4                   $&$ 48.0                      $&$ 40.2-55.2                 $&$ 2.5                       $&$ 1.9-3.1                $& D24   \\
    AGAL028.861+00.066-1          &$ 3.0                       $&$ 2.4-3.5                   $&$ 8.1                       $&$ 7.0-8.9                   $&$ 7.1                       $&$ 6.4-7.8                   $&$ 72.8                      $&$ 54.9-85.5                 $&$ 0.7                       $&$ 0.4-0.9                $& RMS   \\
    AGAL028.861+00.066-2          &$ 0.5                       $&$ 0.5-0.6                   $&$ 1.1                       $&$ 1.0-1.2                   $&$ 0.9                       $&$ 0.7-1.0                   $&$ 24.5                      $&$ 19.4-29.9                 $&$ \dots                     $&$ \dots                  $& (RMS) \\
    AGAL030.848-00.081-1          &$ 0.9                       $&$ 0.8-1.1                   $&$ 1.7                       $&$ 1.5-1.9                   $&$ 1.4                       $&$ 1.2-1.6                   $&$ 32.8                      $&$ 24.4-41.7                 $&$ 0.8                       $&$ 0.5-1.0                $& D24   \\
    AGAL030.848-00.081-2          &$ 0.3                       $&$ 0.3-0.4                   $&$ 2.5                       $&$ 2.1-2.7                   $&$ 2.0                       $&$ 1.6-2.2                   $&$ <6.5                      $&$ \dots                     $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL030.848-00.081-3          &$ 0.6                       $&$ 0.5-0.6                   $&$ 0.9                       $&$ 0.8-1.1                   $&$ 0.8                       $&$ 0.6-0.9                   $&$ <7.5                      $&$ \dots                     $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL030.893+00.139-1          &$ 1.1                       $&$ 0.9-1.2                   $&$ 2.2                       $&$ 1.9-2.4                   $&$ 1.7                       $&$ 1.5-2.0                   $&$ 28.0                      $&$ 22.4-33.4                 $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL030.893+00.139-2          &$ 1.2                       $&$ 1.0-1.4                   $&$ 2.0                       $&$ 1.8-2.2                   $&$ 1.7                       $&$ 1.4-1.9                   $&$ 29.8                      $&$ 23.3-36.0                 $&$ 0.9                       $&$ 0.6-1.1                $& D24   \\
    AGAL031.412+00.307            &$ 4.9                       $&$ 3.9-5.9                   $&$ 12.3                      $&$ 10.7-13.9                 $&$ 10.8                      $&$ 9.8-11.9                  $&$ 141.4                     $&$ 109.1-166.3               $&$ 4.4                       $&$ 2.8-5.5                $& IRB   \\
    AGAL034.258+00.154            &$ 10.4                      $&$ 7.4-12.2                  $&$ 29.6                      $&$ 23.8-32.8                 $&$ 26.0                      $&$ 22.9-28.7                 $&$ 187.1                     $&$ 139.2-223.9               $&$ 7.5                       $&$ 4.7-9.7                $& IRB   \\
    AGAL034.401+00.226            &$ 2.5                       $&$ 2.1-2.8                   $&$ 8.0                       $&$ 7.2-8.9                   $&$ 6.8                       $&$ 5.8-7.5                   $&$ 40.5                      $&$ 32.6-48.3                 $&$ 2.7                       $&$ 2.0-3.4                $& RMS   \\
    AGAL034.411+00.234            &$ 1.2                       $&$ 1.0-1.3                   $&$ 3.1                       $&$ 2.7-3.4                   $&$ 2.7                       $&$ 2.4-3.0                   $&$ 29.2                      $&$ 22.5-34.8                 $&$ 3.1                       $&$ 2.2-3.8                $& D8    \\
    AGAL034.821+00.351            &$ 1.7                       $&$ 1.4-1.9                   $&$ 5.1                       $&$ 4.6-5.6                   $&$ 4.3                       $&$ 3.8-4.8                   $&$ 27.8                      $&$ 22.0-33.7                 $&$ 1.0                       $&$ 0.7-1.3                $& RMS   \\
    AGAL035.197-00.742            &$ 2.0                       $&$ 1.6-2.2                   $&$ 6.4                       $&$ 5.6-7.0                   $&$ 5.6                       $&$ 5.0-6.1                   $&$ 45.0                      $&$ 36.5-52.0                 $&$ 3.1                       $&$ 2.2-3.9                $& RMS   \\
    AGAL037.554+00.201            &$ 1.5                       $&$ 1.3-1.8                   $&$ 4.0                       $&$ 3.6-4.4                   $&$ 3.4                       $&$ 3.1-3.8                   $&$ 50.2                      $&$ 40.0-62.8                 $&$ 1.1                       $&$ 0.8-1.4                $& RMS   \\
    AGAL043.166+00.011-1          &$ 10.2                      $&$ 8.8-11.7                  $&$ 30.9                      $&$ 26.9-34.4                 $&$ 39.4                      $&$ 34.0-44.6                 $&$ <13.8                     $&$ \dots                     $&$ 3.0                       $&$ 2.3-3.6                $& IRB   \\
    AGAL043.166+00.011-2          &$ 4.5                       $&$ 3.1-5.3                   $&$ 8.9                       $&$ 7.0-10.2                  $&$ 7.9                       $&$ 6.7-8.9                   $&$ <8.1                      $&$ \dots                     $&$ \dots                     $&$ \dots                  $& (IRB) \\
    AGAL049.489-00.389            &$ 12.1                      $&$ 8.6-14.3                  $&$ 40.0                      $&$ 31.7-46.5                 $&$ 35.6                      $&$ 30.2-39.9                 $&$ 140.4                     $&$ 91.0-168.2                $&$ 8.7                       $&$ 5.2-11.4               $& IRB   \\
    AGAL053.141+00.069            &$ 1.6                       $&$ 1.3-1.8                   $&$ 5.3                       $&$ 4.5-5.9                   $&$ 4.7                       $&$ 4.2-5.1                   $&$ 45.7                      $&$ 32.2-58.8                 $&$ 0.9                       $&$ 0.6-1.1                $& RMS   \\
    AGAL059.782+00.066            &$ 1.0                       $&$ 0.8-1.2                   $&$ 3.0                       $&$ 2.6-3.4                   $&$ 2.7                       $&$ 2.4-2.9                   $&$ <18.9                     $&$ \dots                     $&$ 1.0                       $&$ 0.7-1.3                $& RMS   \\
    \bottomrule 
  \end{tabular}
\begin{tabular}{l*{8}c} 
    \toprule 
    Source                        &  $N(\Istp{12}{18})$         &  $68\%$int.                 &  $N(\Istp{12}{17})$         &  $68\%$int.                 &  $\coldhtwo$                &  $68\%$int.              & Group \\

				  &$(\pot{16}\times\cmtab^{-2})$&$(\pot{16}\times\cmtab^{-2})$&$(\pot{15}\times\cmtab^{-2})$&$(\pot{15}\times\cmtab^{-2})$&$(\pot{23}\times\cmtab^{-2})$&$(\pot{23}\times\cmtab^{-2})$&    \\

    \midrule
    AGAL301.136-00.226            &$ 5.5                       $&$ 4.7-6.0                   $&$ 10.7                      $&$ 9.4-11.6                  $&$ 3.6                       $&$ 1.4-4.6                $& IRB   \\
    AGAL305.209+00.206            &$ 4.0                       $&$ 3.4-4.3                   $&$ 7.9                       $&$ 6.8-8.6                   $&$ 2.0                       $&$ 0.7-2.8                $& IRB   \\
    AGAL305.794-00.096            &$ 2.5                       $&$ 1.7-3.0                   $&$ 3.3                       $&$ 2.2-4.0                   $&$ 1.3                       $&$ 0.9-1.6                $& D24   \\
    AGAL317.867-00.151            &$ 1.0                       $&$ 0.8-1.1                   $&$ 1.8                       $&$ 1.4-1.9                   $&$ 1.1                       $&$ 0.6-1.5                $& D8    \\
    AGAL318.779-00.137            &$ 1.3                       $&$ 1.0-1.5                   $&$ 1.9                       $&$ 1.4-2.3                   $&$ 1.1                       $&$ 0.7-1.5                $& D8    \\
    AGAL320.881-00.397            &$ 2.0                       $&$ 1.7-2.2                   $&$ 3.4                       $&$ 2.8-3.8                   $&$ 0.4                       $&$ 0.2-0.6                $& D24   \\
    AGAL327.293-00.579            &$ 12.7                      $&$ 10.5-14.5                 $&$ 32.4                      $&$ 26.4-38.9                 $&$ 3.1                       $&$ 1.6-3.6                $& IRB   \\
    AGAL328.809+00.632            &$ 11.4                      $&$ 9.2-13.2                  $&$ 27.2                      $&$ 21.2-32.8                 $&$ 1.7                       $&$ 0.8-2.0                $& IRB   \\
    AGAL329.029-00.206            &$ 1.6                       $&$ 1.4-1.8                   $&$ 2.9                       $&$ 2.4-3.3                   $&$ 2.3                       $&$ 1.2-3.0                $& D8    \\
    AGAL330.879-00.367            &$ 11.0                      $&$ 8.7-12.1                  $&$ 23.9                      $&$ 18.9-26.5                 $&$ 1.6                       $&$ 0.6-2.0                $& IRB   \\
    AGAL330.954-00.182            &$ 20.2                      $&$ 15.9-22.1                 $&$ 43.6                      $&$ 34.5-48.9                 $&$ 4.4                       $&$ 1.8-5.4                $& IRB   \\
    AGAL331.709+00.582            &$ 1.0                       $&$ 0.8-1.1                   $&$ 1.9                       $&$ 1.6-2.0                   $&$ 0.6                       $&$ 0.3-0.8                $& D8    \\
    AGAL332.094-00.421            &$ 5.0                       $&$ 4.3-5.5                   $&$ 9.1                       $&$ 7.8-10.0                  $&$ 1.4                       $&$ 0.7-1.9                $& RMS   \\
    AGAL332.826-00.549            &$ 15.4                      $&$ 12.1-17.3                 $&$ 34.1                      $&$ 27.0-39.5                 $&$ 2.7                       $&$ 1.1-3.3                $& IRB   \\
    AGAL333.134-00.431            &$ 14.8                      $&$ 11.9-16.2                 $&$ 31.4                      $&$ 25.1-34.5                 $&$ 2.3                       $&$ 0.9-2.9                $& IRB   \\
    AGAL333.604-00.212            &$ 8.6                       $&$ 6.8-9.5                   $&$ 18.1                      $&$ 14.7-19.9                 $&$ 3.4                       $&$ 1.3-4.5                $& IRB   \\
    AGAL333.656+00.059            &$ 3.0                       $&$ 2.2-3.6                   $&$ 4.2                       $&$ 2.9-5.0                   $&$ 1.2                       $&$ 0.8-1.6                $& D24   \\
    AGAL335.789+00.174            &$ 3.4                       $&$ 2.8-3.7                   $&$ 6.9                       $&$ 5.7-7.4                   $&$ 1.0                       $&$ 0.4-1.3                $& D8    \\
    AGAL336.958-00.224            &$ 1.2                       $&$ 0.8-1.5                   $&$ 1.6                       $&$ 1.0-2.0                   $&$ 1.6                       $&$ 0.9-1.9                $& D24   \\
    AGAL337.176-00.032            &$ 4.3                       $&$ 3.2-5.2                   $&$ 5.4                       $&$ 3.9-6.6                   $&$ 2.7                       $&$ 1.8-3.4                $& D8    \\
    AGAL337.286+00.007-1          &$ 2.6                       $&$ 1.7-3.2                   $&$ 3.1                       $&$ 1.9-3.8                   $&$ 1.6                       $&$ 0.9-1.9                $& D24   \\
    AGAL337.286+00.007-2          &$ 2.0                       $&$ 1.5-2.5                   $&$ <1.3                      $&$ \dots                     $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL337.406-00.402            &$ 9.1                       $&$ 7.6-10.3                  $&$ 23.7                      $&$ 19.0-28.0                 $&$ 1.0                       $&$ 0.6-1.2                $& IRB   \\
    AGAL337.704-00.054            &$ 5.1                       $&$ 4.0-5.7                   $&$ 11.3                      $&$ 8.6-13.0                  $&$ 1.1                       $&$ 0.5-1.4                $& IRB   \\
    AGAL337.916-00.477            &$ 9.7                       $&$ 8.5-10.8                  $&$ 30.7                      $&$ 26.5-35.5                 $&$ 1.1                       $&$ 0.8-1.3                $& IRB   \\
    AGAL338.066+00.044-1          &$ 0.9                       $&$ 0.6-1.0                   $&$ 1.3                       $&$ 1.0-1.6                   $&$ 0.6                       $&$ 0.3-0.7                $& D24   \\
    AGAL338.066+00.044-2          &$ 3.8                       $&$ 2.5-4.6                   $&$ 4.1                       $&$ 2.6-5.1                   $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL338.786+00.476            &$ 2.9                       $&$ 2.1-3.4                   $&$ 3.9                       $&$ 2.6-4.6                   $&$ 1.2                       $&$ 0.7-1.4                $& D24   \\
    AGAL340.374-00.391            &$ 4.6                       $&$ 3.2-5.4                   $&$ 5.7                       $&$ 3.9-6.8                   $&$ 2.0                       $&$ 1.2-2.5                $& D24   \\
    AGAL340.784-00.097            &$ 1.9                       $&$ 1.5-2.2                   $&$ 4.8                       $&$ 3.8-5.6                   $&$ 0.2                       $&$ 0.1-0.3                $& D8    \\
    AGAL342.484+00.182            &$ 2.6                       $&$ 2.0-3.0                   $&$ 4.1                       $&$ 3.2-4.8                   $&$ 1.5                       $&$ 0.9-1.9                $& D8    \\
    AGAL343.128-00.062            &$ 6.4                       $&$ 5.1-7.3                   $&$ 14.8                      $&$ 11.4-16.9                 $&$ 1.4                       $&$ 0.6-1.7                $& IRB   \\
    AGAL343.756-00.164            &$ 1.8                       $&$ 1.5-1.9                   $&$ 3.5                       $&$ 3.0-3.8                   $&$ 1.4                       $&$ 0.6-1.9                $& D8    \\
    AGAL344.227-00.569            &$ 3.5                       $&$ 3.1-3.8                   $&$ 6.8                       $&$ 6.0-7.5                   $&$ 3.0                       $&$ 1.3-3.9                $& D8    \\
    AGAL345.003-00.224-1          &$ 4.3                       $&$ 3.6-4.6                   $&$ 8.4                       $&$ 7.2-9.1                   $&$ 2.5                       $&$ 0.9-3.2                $& IRB   \\
    AGAL345.003-00.224-2          &$ 6.5                       $&$ 5.3-8.0                   $&$ <2.3                      $&$ \dots                     $&$ \dots                     $&$ \dots                  $& (IRB) \\
    AGAL345.488+00.314            &$ 7.6                       $&$ 6.2-8.2                   $&$ 15.5                      $&$ 12.8-16.7                 $&$ 1.9                       $&$ 0.6-2.4                $& IRB   \\
    AGAL345.504+00.347            &$ 5.6                       $&$ 4.5-6.5                   $&$ 13.1                      $&$ 10.2-15.3                 $&$ 0.8                       $&$ 0.4-0.9                $& RMS   \\
    AGAL351.161+00.697            &$ 5.9                       $&$ 4.6-6.5                   $&$ 12.8                      $&$ 10.0-14.2                 $&$ 2.0                       $&$ 0.8-2.6                $& IRB   \\
    AGAL351.244+00.669            &$ 8.8                       $&$ 7.2-10.1                  $&$ 21.3                      $&$ 16.6-24.6                 $&$ 1.2                       $&$ 0.6-1.4                $& IRB   \\
% 		AGAL351.51+0.7-1              &$ 0.0                       $&$ 0.0-0.0                   $&$ 0.0                       $&$ 0.0-0.0                   $&$ \dots                     $&$ \dots                  $& (D24) \\
% 		AGAL351.51+0.7-2              &$ 0.0                       $&$ 0.0-0.0                   $&$ 0.0                       $&$ 0.0-0.0                   $&$ \dots                     $&$ \dots                  $& (D24) \\
% 		AGAL351.51+0.7-3              &$ 0.0                       $&$ 0.0-0.0                   $&$ 0.0                       $&$ 0.0-0.0                   $&$ \dots                     $&$ \dots                  $& D24   \\
    AGAL351.571+00.762            &$ 2.8                       $&$ 2.0-3.4                   $&$ 3.8                       $&$ 2.7-4.7                   $&$ 1.3                       $&$ 0.8-1.6                $& D24   \\
    AGAL351.581-00.352            &$ 9.7                       $&$ 8.2-10.4                  $&$ 18.8                      $&$ 16.3-20.4                 $&$ 3.9                       $&$ 1.6-5.4                $& IRB   \\
    AGAL351.774-00.537            &$ 16.1                      $&$ 13.1-17.8                 $&$ 33.7                      $&$ 27.0-36.6                 $&$ 5.5                       $&$ 2.0-6.9                $& IRB   \\
    AGAL353.066+00.452-1          &$ 1.3                       $&$ 1.1-1.5                   $&$ 2.2                       $&$ 1.7-2.5                   $&$ 0.5                       $&$ 0.3-0.7                $& D24   \\
    AGAL353.066+00.452-2          &$ 1.2                       $&$ 0.6-1.8                   $&$ <1.1                      $&$ \dots                     $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL353.409-00.361            &$ 8.1                       $&$ 6.6-9.2                   $&$ 21.0                      $&$ 16.7-24.9                 $&$ 1.2                       $&$ 0.7-1.4                $& IRB   \\
    AGAL353.417-00.079-1          &$ 2.9                       $&$ 1.7-3.7                   $&$ 3.1                       $&$ 1.9-3.8                   $&$ 1.4                       $&$ 0.9-1.8                $& D24   \\
    AGAL353.417-00.079-2          &$ 1.6                       $&$ 1.0-2.0                   $&$ 2.1                       $&$ 1.3-2.5                   $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL353.417-00.079-3          &$ 2.9                       $&$ 2.4-3.5                   $&$ <1.3                      $&$ \dots                     $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL353.417-00.079-4          &$ 1.1                       $&$ 0.6-1.6                   $&$ <0.9                      $&$ \dots                     $&$ \dots                     $&$ \dots                  $& (D24) \\
    AGAL354.944-00.537            &$ 3.1                       $&$ 2.1-3.7                   $&$ 3.7                       $&$ 2.4-4.4                   $&$ 1.9                       $&$ 1.3-2.4                $& D24   \\
    \bottomrule 
  \end{tabular}
\begin{tabular}{l*{6}c} 
    \toprule 
    Source                        &  $N(\Istp{12}{17})$         &  $68\%$int.                 &  $\coldhtwo$                &  $68\%$int.              & Group \\

				  &$(\pot{15}\times\cmtab^{-2})$&$(\pot{15}\times\cmtab^{-2})$&$(\pot{23}\times\cmtab^{-2})$&$(\pot{23}\times\cmtab^{-2})$&    \\

    \midrule
    AGAL030.818-00.056            &$ 6.1                       $&$ 4.5-7.5                   $&$ 2.4                       $&$ 0.9-3.5                $& IRB   \\
    AGAL305.192-00.006            &$ 1.7                       $&$ 1.2-1.8                   $&$ 0.7                       $&$ 0.2-0.9                $& RMS   \\
    AGAL305.562+00.014            &$ 9.1                       $&$ 6.4-10.4                  $&$ 1.0                       $&$ 0.3-1.2                $& RMS   \\
    AGAL309.384-00.134            &$ 4.4                       $&$ 2.0-4.9                   $&$ 1.1                       $&$ 0.2-1.4                $& D8    \\
    AGAL310.014+00.387            &$ 4.0                       $&$ 2.9-4.6                   $&$ 0.8                       $&$ 0.2-1.0                $& RMS   \\
    AGAL313.576+00.324            &$ 4.1                       $&$ 2.7-4.6                   $&$ 0.6                       $&$ 0.2-0.7                $& RMS   \\
    AGAL316.641-00.087            &$ 1.6                       $&$ 1.2-1.8                   $&$ 0.5                       $&$ 0.2-0.7                $& RMS   \\
    AGAL326.661+00.519            &$ 6.6                       $&$ 4.7-7.4                   $&$ 0.8                       $&$ 0.3-1.0                $& RMS   \\
    AGAL326.987-00.032            &$ 1.0                       $&$ 0.5-1.2                   $&$ 0.9                       $&$ 0.2-1.0                $& D8    \\
    AGAL327.119+00.509            &$ 5.6                       $&$ 4.0-6.3                   $&$ 0.7                       $&$ 0.2-0.9                $& RMS   \\
    AGAL327.393+00.199            &$ 2.1                       $&$ 1.4-2.2                   $&$ 0.7                       $&$ 0.2-0.9                $& RMS   \\
    AGAL329.066-00.307            &$ 1.3                       $&$ 0.9-1.4                   $&$ 0.7                       $&$ 0.2-0.9                $& RMS   \\
    AGAL333.284-00.387            &$ 16.0                      $&$ 12.4-19.5                 $&$ 1.3                       $&$ 0.4-2.0                $& IRB   \\
    AGAL333.314+00.106            &$ 3.1                       $&$ 2.1-3.5                   $&$ 0.7                       $&$ 0.3-1.0                $& RMS   \\
    AGAL337.258-00.101            &$ 1.6                       $&$ 0.7-1.7                   $&$ 0.8                       $&$ 0.2-1.1                $& D8    \\
    AGAL338.926+00.554            &$ 7.9                       $&$ 6.1-10.3                  $&$ 1.6                       $&$ 0.6-2.4                $& IRB   \\
    AGAL339.623-00.122            &$ 4.0                       $&$ 2.8-4.5                   $&$ 0.7                       $&$ 0.2-0.8                $& RMS   \\
    AGAL340.746-01.001            &$ 2.6                       $&$ 1.8-2.9                   $&$ 0.5                       $&$ 0.2-0.7                $& RMS   \\
    AGAL341.217-00.212            &$ 4.3                       $&$ 3.2-4.8                   $&$ 1.0                       $&$ 0.3-1.2                $& RMS   \\
    AGAL345.718+00.817            &$ 3.2                       $&$ 2.2-3.6                   $&$ 0.7                       $&$ 0.2-0.9                $& RMS   \\
    AGAL351.131+00.771            &$ 7.8                       $&$ 3.6-10.1                  $&$ 0.8                       $&$ 0.4-1.1                $& D24   \\
    AGAL351.416+00.646            &$ 24.4                      $&$ 18.8-31.3                 $&$ 5.4                       $&$ 2.0-7.8                $& IRB   \\
    AGAL351.444+00.659            &$ 18.7                      $&$ 9.7-20.9                  $&$ 12.2                      $&$ 2.6-15.5               $& D8    \\
    \bottomrule 
  \end{tabular}
\begin{tabular}{l*{7}c} 
    \toprule 
    Source                        &  $M$                        &  $68\%$int.              &  $\mvir$                    &  $68\%$int.              & Group \\
				  &  $(\pot{3}\times\msuntab)$  & $(\pot{3}\times\msuntab)$&  $(\pot{3}\times\msuntab)$  & $(\pot{3}\times\msuntab)$&       \\
    \midrule
    AGAL008.684-00.367            &$ 17.40                     $&$ 7.46-24.78             $&$ 3.62                      $&$ 2.77-4.52              $& D8    \\
    AGAL008.706-00.414            &$ 14.97                     $&$ 5.83-20.39             $&$ 1.50                      $&$ 0.96-1.96              $& D24   \\
    AGAL010.444-00.017            &$ 10.09                     $&$ 3.51-13.94             $&$ 1.80                      $&$ 1.19-2.30              $& D24   \\
    AGAL010.472+00.027            &$ 19.99                     $&$ 6.07-27.62             $&$ 8.35                      $&$ 6.02-10.36             $& IRB   \\
    AGAL010.624-00.384            &$ 1.06                      $&$ 0.37-1.52              $&$ 1.78                      $&$ 1.32-2.21              $& IRB   \\
    AGAL012.804-00.199            &$ 2.21                      $&$ 1.29-3.02              $&$ 2.44                      $&$ 2.19-2.67              $& IRB   \\
    AGAL013.178+00.059            &$ 18.76                     $&$ 5.91-26.07             $&$ 3.20                      $&$ 2.32-4.07              $& D8    \\
    AGAL013.658-00.599            &$ 0.99                      $&$ 0.37-1.41              $&$ 0.73                      $&$ 0.51-0.91              $& RMS   \\
    AGAL014.114-00.574            &$ 0.53                      $&$ 0.20-0.75              $&$ 0.46                      $&$ 0.35-0.57              $& D8    \\
    AGAL014.194-00.194            &$ 1.93                      $&$ 0.73-2.63              $&$ 1.20                      $&$ 0.12-1.75              $& D8    \\
    AGAL014.492-00.139            &$ 2.65                      $&$ 1.07-3.71              $&$ 1.74                      $&$ 1.10-2.31              $& D24   \\
    AGAL014.632-00.577            &$ 0.32                      $&$ 0.13-0.46              $&$ 0.52                      $&$ 0.39-0.65              $& D8    \\
    AGAL015.029-00.669-1          &$ 0.57                      $&$ 0.25-0.74              $&$ 1.04                      $&$ 0.94-1.14              $& IRB   \\
    AGAL018.606-00.074            &$ 7.31                      $&$ 2.83-9.87              $&$ 1.95                      $&$ 1.03-2.56              $& D24   \\
    AGAL018.734-00.226            &$ 16.75                     $&$ 7.16-23.56             $&$ 6.52                      $&$ 4.30-8.53              $& D8    \\
    AGAL018.888-00.474            &$ 2.08                      $&$ 0.82-2.94              $&$ 2.56                      $&$ 1.98-3.21              $& D8    \\
    AGAL019.882-00.534            &$ 0.44                      $&$ 0.10-0.62              $&$ 0.78                      $&$ 0.57-0.95              $& RMS   \\
    AGAL022.376+00.447-1          &$ 1.32                      $&$ 0.52-1.84              $&$ 0.13                      $&$ 0.08-0.17              $& D24   \\
    AGAL023.206-00.377            &$ 2.58                      $&$ 0.99-3.56              $&$ 1.48                      $&$ 1.11-1.84              $& D8    \\
    AGAL024.629+00.172-1          &$ 2.26                      $&$ 0.87-3.04              $&$ 1.86                      $&$ 1.15-2.47              $& D24   \\
    AGAL028.564-00.236            &$ 7.22                      $&$ 3.07-10.29             $&$ 3.10                      $&$ 1.80-4.22              $& D24   \\
    AGAL028.861+00.066-1          &$ 1.41                      $&$ 0.48-2.00              $&$ 1.44                      $&$ 1.08-1.77              $& RMS   \\
    AGAL030.848-00.081-1          &$ 2.39                      $&$ 0.88-3.34              $&$ 1.75                      $&$ 1.09-2.20              $& D24   \\
    AGAL030.893+00.139-2          &$ 2.44                      $&$ 0.99-3.41              $&$ 2.01                      $&$ 0.96-2.67              $& D24   \\
    AGAL031.412+00.307            &$ 4.41                      $&$ 2.21-5.95              $&$ 2.69                      $&$ 2.27-3.15              $& IRB   \\
    AGAL034.258+00.154            &$ 1.40                      $&$ 0.36-2.02              $&$ 1.33                      $&$ 0.96-1.75              $& IRB   \\
    AGAL034.401+00.226            &$ 0.42                      $&$ 0.27-0.53              $&$ 0.90                      $&$ 0.81-0.99              $& RMS   \\
    AGAL034.411+00.234            &$ 0.28                      $&$ 0.18-0.37              $&$ 0.47                      $&$ 0.39-0.55              $& D8    \\
    AGAL034.821+00.351            &$ 1.23                      $&$ 0.45-1.70              $&$ 0.82                      $&$ 0.61-1.01              $& RMS   \\
    AGAL035.197-00.742            &$ 0.75                      $&$ 0.45-0.98              $&$ 0.83                      $&$ 0.73-0.93              $& RMS   \\
    AGAL037.554+00.201            &$ 2.24                      $&$ 0.81-3.15              $&$ 1.81                      $&$ 1.34-2.23              $& RMS   \\
    AGAL043.166+00.011-1          &$ 17.09                     $&$ 11.08-22.12            $&$ 26.31                     $&$ 22.36-29.62            $& IRB   \\
    AGAL049.489-00.389            &$ 8.93                      $&$ 4.93-11.72             $&$ 5.29                      $&$ 4.75-5.68              $& IRB   \\
    AGAL053.141+00.069            &$ 0.14                      $&$ 0.06-0.20              $&$ 0.41                      $&$ 0.30-0.51              $& RMS   \\
    AGAL059.782+00.066            &$ 0.27                      $&$ 0.18-0.35              $&$ 0.35                      $&$ 0.32-0.39              $& RMS   \\
    \bottomrule 
  \end{tabular}
\begin{tabular}{l*{6}c} 
    \toprule 
    Source                        &  $M$                        &  $68\%$int.              &  $\mvir$                    &  $68\%$int.              & Group  \\
				  &  $(\pot{3}\times\msuntab)$  & $(\pot{3}\times\msuntab)$&  $(\pot{3}\times\msuntab)$  & $(\pot{3}\times\msuntab)$&        \\
    \midrule
    AGAL301.136-00.226            &$ 2.49                      $&$ 0.58-3.22              $&$ 1.74                      $&$ 1.34-2.10              $& IRB    \\
    AGAL305.209+00.206            &$ 1.06                      $&$ 0.32-1.48              $&$ 1.78                      $&$ 1.45-2.07              $& IRB    \\
    AGAL305.794-00.096            &$ 1.06                      $&$ 0.53-1.35              $&$ 0.54                      $&$ 0.30-0.70              $& D24    \\
    AGAL317.867-00.151            &$ 0.36                      $&$ 0.09-0.47              $&$ 0.76                      $&$ 0.43-0.96              $& D8     \\
    AGAL318.779-00.137            &$ 0.63                      $&$ 0.21-0.85              $&$ 0.66                      $&$ 0.42-0.80              $& D8     \\
    AGAL320.881-00.397            &$ 2.01                      $&$ 0.67-2.72              $&$ 0.93                      $&$ 0.71-1.14              $& D24    \\
    AGAL327.293-00.579            &$ 1.10                      $&$ 0.37-1.39              $&$ 1.89                      $&$ 1.42-2.30              $& IRB    \\
    AGAL328.809+00.632            &$ 0.46                      $&$ 0.13-0.59              $&$ 1.28                      $&$ 0.99-1.56              $& IRB    \\
    AGAL329.029-00.206            &$ 23.11                     $&$ 5.86-30.30             $&$ 5.52                      $&$ 4.01-6.80              $& D8     \\
    AGAL330.879-00.367            &$ 0.71                      $&$ 0.18-0.91              $&$ 1.27                      $&$ 1.00-1.55              $& IRB    \\
    AGAL330.954-00.182            &$ 3.17                      $&$ 0.84-4.26              $&$ 4.72                      $&$ 3.65-5.68              $& IRB    \\
    AGAL331.709+00.582            &$ 3.37                      $&$ 0.80-4.47              $&$ 4.77                      $&$ 3.25-5.88              $& D8     \\
    AGAL332.094-00.421            &$ 0.82                      $&$ 0.21-1.14              $&$ 0.95                      $&$ 0.75-1.16              $& RMS    \\
    AGAL332.826-00.549            &$ 1.36                      $&$ 0.12-1.75              $&$ 1.83                      $&$ 0.85-2.73              $& IRB    \\
    AGAL333.134-00.431            &$ 0.86                      $&$ 0.25-1.16              $&$ 2.52                      $&$ 2.10-2.93              $& IRB    \\
    AGAL333.604-00.212            &$ 2.87                      $&$ 0.51-3.74              $&$ 4.06                      $&$ 3.18-4.91              $& IRB    \\
    AGAL333.656+00.059            &$ 9.41                      $&$ 3.57-12.61             $&$ 1.85                      $&$ 1.34-2.28              $& D24    \\
    AGAL335.789+00.174            &$ 0.50                      $&$ 0.09-0.63              $&$ 0.87                      $&$ 0.69-1.06              $& D8     \\
    AGAL336.958-00.224            &$ 5.97                      $&$ 2.18-8.11              $&$ 1.25                      $&$ 0.11-1.62              $& D24    \\
    AGAL337.176-00.032            &$ 21.44                     $&$ 8.52-28.09             $&$ 1.36                      $&$ 0.84-1.74              $& D8     \\
    AGAL337.286+00.007-1          &$ 10.09                     $&$ 3.97-13.24             $&$ 1.08                      $&$ 0.33-1.55              $& D24    \\
    AGAL337.406-00.402            &$ 0.32                      $&$ 0.11-0.41              $&$ 1.08                      $&$ 0.85-1.31              $& IRB    \\
    AGAL337.704-00.054            &$ 6.48                      $&$ 1.47-8.26              $&$ 8.51                      $&$ 6.67-10.35             $& IRB    \\
    AGAL337.916-00.477            &$ 0.30                      $&$ 0.12-0.38              $&$ 0.97                      $&$ 0.76-1.18              $& IRB    \\
    AGAL338.066+00.044-1          &$ 0.97                      $&$ 0.30-1.27              $&$ 0.99                      $&$ 0.58-1.31              $& D24    \\
    AGAL338.786+00.476            &$ 1.57                      $&$ 0.50-2.08              $&$ 0.79                      $&$ 0.47-1.04              $& D24    \\
    AGAL340.374-00.391            &$ 1.27                      $&$ 0.47-1.68              $&$ 0.57                      $&$ 0.41-0.68              $& D24    \\
    AGAL340.784-00.097            &$ 0.87                      $&$ 0.30-1.18              $&$ 2.62                      $&$ 2.03-3.20              $& D8     \\
    AGAL342.484+00.182            &$ 9.57                      $&$ 2.65-12.84             $&$ 1.08                      $&$ 0.82-1.31              $& D8     \\
    AGAL343.128-00.062            &$ 0.58                      $&$ 0.11-0.71              $&$ 1.54                      $&$ 1.19-1.85              $& IRB    \\
    AGAL343.756-00.164            &$ 0.32                      $&$ 0.07-0.41              $&$ 0.52                      $&$ 0.38-0.63              $& D8     \\
    AGAL344.227-00.569            &$ 0.49                      $&$ 0.11-0.64              $&$ 0.59                      $&$ 0.44-0.70              $& D8     \\
    AGAL345.003-00.224-1          &$ 0.73                      $&$ 0.13-0.94              $&$ 1.37                      $&$ 1.05-1.67              $& IRB    \\
    AGAL345.488+00.314            &$ 0.71                      $&$ 0.17-0.94              $&$ 1.43                      $&$ 1.12-1.75              $& IRB    \\
    AGAL345.504+00.347            &$ 4.78                      $&$ 1.39-6.39              $&$ 5.93                      $&$ 4.53-7.26              $& RMS    \\
    AGAL351.161+00.697            &$ 0.48                      $&$ 0.04-0.63              $&$ 0.85                      $&$ 0.33-1.26              $& IRB    \\
    AGAL351.244+00.669            &$ 0.47                      $&$ 0.04-0.62              $&$ 0.70                      $&$ 0.32-1.09              $& IRB    \\
% 		AGAL351.51+0.7-3              &$ 0.00                      $&$ 0.00-0.00              $&$ 44.74                     $&$ 17.06-81.00            $& D24    \\
    AGAL351.571+00.762            &$ 0.63                      $&$ 0.03-0.81              $&$ 0.18                      $&$ 0.06-0.26              $& D24    \\
    AGAL351.581-00.352            &$ 4.19                      $&$ 0.94-5.50              $&$ 1.73                      $&$ 1.33-2.07              $& IRB    \\
    AGAL351.774-00.537            &$ 0.03                      $&$ 0.01-0.04              $&$ 0.24                      $&$ 0.18-0.29              $& IRB    \\
    AGAL353.066+00.452-1          &$ 7.97                      $&$ 2.55-10.70             $&$ 1.59                      $&$ 0.83-2.08              $& D24    \\
    AGAL353.409-00.361            &$ 1.11                      $&$ 0.38-1.53              $&$ 1.67                      $&$ 1.28-1.98              $& IRB    \\
    AGAL353.417-00.079-1          &$ 4.40                      $&$ 1.50-5.64              $&$ 1.08                      $&$ 0.11-1.28              $& D24    \\
    AGAL354.944-00.537            &$ 0.52                      $&$ 0.19-0.68              $&$ 0.25                      $&$ 0.09-0.33              $& D24    \\
    \bottomrule 
  \end{tabular}
\begin{tabular}{l*{6}c} 
    \toprule 
    Source                        &  $M$                        &  $68\%$int.              &  $\mvir$                    &  $68\%$int.              & Group  \\
				  &  $(\pot{3}\times\msuntab)$  & $(\pot{3}\times\msuntab)$&  $(\pot{3}\times\msuntab)$  & $(\pot{3}\times\msuntab)$&        \\
    \midrule
    AGAL030.818-00.056            &$ 4.04                      $&$ 0.93-6.78              $&$ 4.51                      $&$ 3.51-5.63              $& IRB    \\
    AGAL305.192-00.006            &$ 0.43                      $&$ 0.08-0.58              $&$ 0.85                      $&$ 0.59-1.06              $& RMS    \\
    AGAL305.562+00.014            &$ 0.50                      $&$ 0.08-0.65              $&$ 0.77                      $&$ 0.64-0.91              $& RMS    \\
    AGAL309.384-00.134            &$ 1.74                      $&$ 0.18-2.45              $&$ 1.42                      $&$ 1.06-1.80              $& D8     \\
    AGAL310.014+00.387            &$ 0.58                      $&$ 0.10-0.89              $&$ 0.95                      $&$ 0.69-1.17              $& RMS    \\
    AGAL313.576+00.324            &$ 0.26                      $&$ 0.03-0.36              $&$ 0.87                      $&$ 0.60-1.12              $& RMS    \\
    AGAL316.641-00.087            &$ 2.29                      $&$ 0.22-3.29              $&$ 2.15                      $&$ 1.46-2.70              $& RMS    \\
    AGAL326.661+00.519            &$ 0.34                      $&$ 0.04-0.52              $&$ 0.48                      $&$ 0.36-0.59              $& RMS    \\
    AGAL326.987-00.032            &$ 0.52                      $&$ 0.05-0.83              $&$ 2.06                      $&$ 0.85-2.73              $& D8     \\
    AGAL327.119+00.509            &$ 0.99                      $&$ 0.12-1.44              $&$ 1.09                      $&$ 0.81-1.34              $& RMS    \\
    AGAL327.393+00.199            &$ 1.15                      $&$ 0.15-1.74              $&$ 1.36                      $&$ 0.92-1.69              $& RMS    \\
    AGAL329.066-00.307            &$ 7.03                      $&$ 0.95-11.38             $&$ 4.99                      $&$ 2.95-6.51              $& RMS    \\
    AGAL333.284-00.387            &$ 1.19                      $&$ 0.38-2.14              $&$ 1.56                      $&$ 1.19-1.94              $& IRB    \\
    AGAL333.314+00.106            &$ 0.39                      $&$ 0.05-0.55              $&$ 1.31                      $&$ 0.96-1.63              $& RMS    \\
    AGAL337.258-00.101            &$ 4.54                      $&$ 0.55-7.11              $&$ 2.26                      $&$ 1.25-2.98              $& D8     \\
    AGAL338.926+00.554            &$ 2.35                      $&$ 0.54-4.22              $&$ 4.41                      $&$ 3.25-5.52              $& IRB    \\
    AGAL339.623-00.122            &$ 0.36                      $&$ 0.05-0.55              $&$ 0.69                      $&$ 0.52-0.85              $& RMS    \\
    AGAL340.746-01.001            &$ 0.22                      $&$ 0.03-0.32              $&$ 0.60                      $&$ 0.44-0.76              $& RMS    \\
    AGAL341.217-00.212            &$ 0.54                      $&$ 0.07-0.77              $&$ 0.78                      $&$ 0.61-0.98              $& RMS    \\
    AGAL345.718+00.817            &$ 0.14                      $&$ 0.02-0.21              $&$ 0.24                      $&$ 0.17-0.30              $& RMS    \\
    AGAL351.131+00.771            &$ 0.22                      $&$ 0.02-0.32              $&$ 0.12                      $&$ 0.05-0.19              $& D24    \\
    AGAL351.416+00.646            &$ 0.77                      $&$ 0.28-1.93              $&$ 0.82                      $&$ 0.25-1.21              $& IRB    \\
    AGAL351.444+00.659            &$ 4.37                      $&$ 0.82-7.35              $&$ 1.02                      $&$ 0.25-1.50              $& D8     \\
    \bottomrule 
  \end{tabular}
